The punctured dodecacode is unique

The punctured dodecacode is an additive $4$-ary code of length $11$ and distance $5$ which is uniformly packed. We show that a code with the same weight distribution is equivalent to it. This code is also shown to be nonlinear. We also establish the nonexistence of analogues of the dodecacode and the punctured dodecacode in Doob graphs. To that end, we classify two-weight codes of weights $6$ and $8$ in Doob and $4$-ary Hamming graphs of diameter $9$ and the corresponding strongly regular graphs. Keywords: dodecacode, additive code, trace Hermitian duality, uniformly packed code, completely regular code, Doob graph, strongly regular graph

==> (inline-0) <==
\begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
\hline 20&20&20&00&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
\hline 20&20&20&20&00\\
\end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
\hline 20&20&20&00&00\\
02&02&02&00&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
\hline 20&20&20&00&00\\
02&20&00&20&00\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
\hline 20&20&20&00&00\\
02&02&00&20&00\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
\hline 20&20&20&00&00\\
02&02&02&20&00\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
\hline 20&20&20&20&00\\
02&02&02&02&00\\
\end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&21&00&00\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
20&10&10&10&10\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&20&10&10&00\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&10&00\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&20&10&10\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&21&10&10\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&21&20&00\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&21&21&00\\
\hline \end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
\hline 20&20&20&00&00\\
02&02&02&00&00\\
02&20&00&20&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
\hline 20&20&20&00&00\\
02&20&00&20&00\\
00&02&02&02&00\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
\hline 20&20&20&00&00\\
02&02&00&20&00\\
22&00&02&02&00\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
\hline 20&20&00&20&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
\hline 20&00&02&20&00\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&21&00&00\\
\hline 20&20&00&20&00\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
20&10&10&10&10\\
\hline 02&02&02&00&00\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
\hline 20&02&20&00&00\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
\hline 02&02&02&00&00\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
\hline 20&02&02&02&00\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&20&10&10&00\\
\hline 20&02&02&00&00\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&20&10&10&00\\
\hline 00&02&02&02&00\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&10&00\\
\hline 02&20&02&00&00\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&10&00\\
\hline 02&00&02&02&00\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&10&00\\
\hline 20&20&02&02&00\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&20&10&10\\
\hline 20&00&02&02&00\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&21&10&10\\
\hline 02&20&00&02&00\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
\hline 20&20&20&00&00\\
02&02&02&00&00\\
02&20&00&20&00\\
22&02&00&02&00\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
\hline 20&20&00&20&00\\
20&00&02&02&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
\hline 20&20&00&20&00\\
22&00&02&02&00\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&21&00&00\\
\hline 20&20&00&20&00\\
20&00&20&02&00\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&21&00&00\\
\hline 20&20&00&20&00\\
22&00&20&02&00\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
\hline 20&02&20&00&00\\
22&20&02&00&00\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
\hline 20&02&20&00&00\\
02&00&02&02&00\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
\hline 02&02&02&00&00\\
02&22&00&02&00\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&10&00\\
\hline 02&20&02&00&00\\
20&02&00&02&00\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&10&00\\
\hline 02&20&02&00&00\\
02&22&00&02&00\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^0\ZZ_4^2$:
Size-$16$ codes of type $\ZZ_4^2\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
12&31&00&10&01\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
20&10&01&10&01\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
02&10&01&10&10\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
31&20&01&10&00\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
21&30&01&10&01\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
10&10&02&10&01\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
30&10&02&10&10\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
31&10&02&10&00\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
31&31&00&21&00\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
31&00&01&21&01\\
\hline \end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
12&00&01&21&10\\
\hline \end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
01&10&01&21&01\\
\hline \end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
21&10&01&21&00\\
\hline \end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
02&10&01&21&00\\
\hline \end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
30&20&01&21&00\\
\hline \end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
31&20&01&21&10\\
\hline \end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
31&21&01&21&01\\
\hline \end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
30&10&02&21&00\\
\hline \end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
31&10&02&21&10\\
\hline \end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
12&10&02&21&01\\
\hline \end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&21&00&00\\
30&20&10&10&10\\
\hline \end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&21&00&00\\
31&31&00&21&00\\
\hline \end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&21&00&00\\
30&20&10&21&00\\
\hline \end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&21&00&00\\
31&20&10&21&10\\
\hline \end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
20&10&10&10&10\\
01&02&01&01&10\\
\hline \end{array} \right),$\quad
$ 26:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
20&10&10&10&10\\
21&02&01&01&00\\
\hline \end{array} \right),$\quad
$ 27:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
20&10&10&10&10\\
01&02&11&01&01\\
\hline \end{array} \right),$\quad
$ 28:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
20&10&10&10&10\\
01&12&11&01&01\\
\hline \end{array} \right),$\quad
$ 29:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
20&10&10&10&10\\
01&02&21&01&00\\
\hline \end{array} \right),$\quad
$ 30:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
20&10&10&10&10\\
21&02&21&01&10\\
\hline \end{array} \right),$\quad
$ 31:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
31&01&01&01&01\\
\hline \end{array} \right),$\quad
$ 32:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
31&11&01&01&10\\
\hline \end{array} \right),$\quad
$ 33:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
12&11&01&01&01\\
\hline \end{array} \right),$\quad
$ 34:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
10&21&01&01&10\\
\hline \end{array} \right),$\quad
$ 35:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
10&21&11&01&01\\
\hline \end{array} \right),$\quad
$ 36:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
30&21&11&01&10\\
\hline \end{array} \right),$\quad
$ 37:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
01&02&21&01&00\\
\hline \end{array} \right),$\quad
$ 38:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
10&12&02&01&00\\
\hline \end{array} \right),$\quad
$ 39:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
31&12&02&01&01\\
\hline \end{array} \right),$\quad
$ 40:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&20&10&10&00\\
20&01&21&01&00\\
\hline \end{array} \right),$\quad
$ 41:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&20&10&10&00\\
12&01&02&01&00\\
\hline \end{array} \right),$\quad
$ 42:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&10&00\\
31&31&01&01&00\\
\hline \end{array} \right),$\quad
$ 43:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&10&00\\
12&31&11&01&00\\
\hline \end{array} \right),$\quad
$ 44:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&10&00\\
12&10&21&01&00\\
\hline \end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
\hline 20&02&20&00&00\\
22&20&02&00&00\\
20&20&00&02&00\\
\end{array} \right).$

% Size-$32$ codes of type $\ZZ_2^1\ZZ_4^2$:
Size-$32$ codes of type $\ZZ_4^2\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
12&31&00&10&01\\
\hline 22&00&02&02&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
20&10&01&10&01\\
\hline 20&22&00&02&00\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
20&10&01&10&01\\
\hline 22&22&00&02&00\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
02&10&01&10&10\\
\hline 20&22&00&02&00\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
31&20&01&10&00\\
\hline 20&22&00&02&00\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
21&30&01&10&01\\
\hline 20&20&00&02&00\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
31&10&02&10&00\\
\hline 22&02&02&02&00\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
31&01&01&01&01\\
\hline 20&02&20&00&00\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
31&11&01&01&10\\
\hline 22&02&20&00&00\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
12&11&01&01&01\\
\hline 20&02&20&00&00\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
12&11&01&01&01\\
\hline 20&20&22&00&00\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&10&00\\
12&31&11&01&00\\
\hline 20&02&02&00&00\\
\end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
31&01&01&01&01\\
\hline 20&02&20&00&00\\
02&22&02&00&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&10&10&10&10\\
12&11&01&01&01\\
\hline 20&02&20&00&00\\
22&20&02&00&00\\
\end{array} \right).$

% Size-$64$ codes of type $\ZZ_2^0\ZZ_4^3$:
Size-$64$ codes of type $\ZZ_4^3\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
20&10&01&10&01\\
12&01&01&01&01\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
20&10&01&10&01\\
13&01&01&01&11\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
20&10&01&10&01\\
32&03&01&01&10\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{}}
21&21&10&00&10\\
31&20&01&10&00\\
21&33&01&01&01\\
\hline \end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&20&00&00&00\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&20&10&10&00\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&02&00&01&01&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&02&00&10&00&10\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
20&00&20&01&01&00\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
20&00&20&10&00&10\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&00&20&10&10&00\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&00&20&01&01&00\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&00&20&10&00&10\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&02&20&00&00&00\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&02&20&01&01&00\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&02&20&10&00&10\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&20&00&00&00\\
02&02&02&00&00&00\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&20&00&00&00\\
02&02&02&10&10&00\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&20&10&10&00\\
02&02&02&01&01&00\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&20&10&10&00\\
02&02&02&10&00&10\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&21&10&10&00&00\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&21&10&10&10&10\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&21&21&00&00&00\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&21&21&10&10&00\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&02&00&01&01&00\\
20&00&20&01&01&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&02&00&10&00&10\\
20&00&20&10&00&10\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
20&00&20&01&01&00\\
02&02&02&00&00&00\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
20&00&20&10&00&10\\
02&02&02&00&00&00\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&00&20&10&10&00\\
00&02&02&10&10&00\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&00&20&10&10&00\\
00&02&02&01&01&00\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&00&20&10&10&00\\
00&02&02&10&00&10\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&00&20&01&01&00\\
00&02&02&11&11&00\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&00&20&10&00&10\\
00&02&02&00&10&10\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&20&00&01&10&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&02&00&10&10&00\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&02&00&01&01&00\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&02&02&01&10&00\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 20&02&00&01&01&00\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 20&02&00&10&00&10\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 02&02&00&01&10&00\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 02&02&00&01&00&10\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 00&02&02&10&10&00\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 00&02&02&01&01&00\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 00&02&02&10&00&10\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 20&02&02&01&10&00\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 20&02&02&01&00&10\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&21&10&10&00&00\\
\hline 20&00&02&10&10&00\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&21&10&10&00&00\\
\hline 20&00&02&00&10&10\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&21&10&10&00&00\\
\hline 02&00&02&01&10&00\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&21&10&10&10&10\\
\hline 20&00&02&01&01&00\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&21&10&10&10&10\\
\hline 02&00&02&01&10&00\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&02&00&01&01&00\\
20&00&20&01&01&00\\
02&00&02&11&11&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
\hline 20&20&00&10&10&00\\
02&02&00&10&00&10\\
20&00&20&10&00&10\\
02&00&02&00&10&10\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&20&00&01&10&00\\
20&02&00&10&01&00\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&20&00&01&10&00\\
20&02&00&01&00&10\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&20&00&01&10&00\\
20&02&00&00&10&01\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&20&00&01&10&00\\
00&02&02&11&01&00\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&20&00&01&10&00\\
00&02&02&00&10&10\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&20&00&01&10&00\\
00&02&02&01&00&01\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&02&00&10&10&00\\
02&00&02&01&01&00\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&02&00&10&10&00\\
02&00&02&10&00&10\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&02&00&10&10&00\\
22&00&02&01&01&00\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&02&00&10&10&00\\
22&00&02&10&00&10\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&02&00&01&01&00\\
02&00&02&01&00&01\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
10&10&10&10&10&10\\
\hline 02&02&00&01&01&00\\
22&00&02&01&00&01\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 20&02&00&01&01&00\\
20&00&02&11&11&00\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 20&02&00&01&01&00\\
02&00&02&11&10&00\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 20&02&00&01&01&00\\
02&00&02&01&00&10\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 20&02&00&01&01&00\\
22&00&02&11&11&00\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 20&02&00&10&00&10\\
20&00&02&00&10&10\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 20&02&00&10&00&10\\
02&00&02&10&01&00\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 20&02&00&10&00&10\\
02&00&02&01&00&01\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 20&02&00&10&00&10\\
22&00&02&00&10&10\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 02&02&00&01&10&00\\
02&00&02&10&01&00\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 02&02&00&01&10&00\\
02&00&02&01&00&10\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 02&02&00&01&00&10\\
02&00&02&00&01&10\\
\end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|}
21&10&10&10&10&00\\
\hline 02&02&00&01&00&10\\
02&00&02&11&00&01\\
\end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
\hline 20&20&20&00&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
\hline 20&20&20&20&0\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
\hline 20&20&20&00&0\\
02&02&02&00&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
\hline 20&20&20&00&0\\
02&20&00&20&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
\hline 20&20&20&00&0\\
02&02&00&20&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
\hline 20&20&20&00&0\\
02&02&02&20&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
\hline 20&20&20&20&0\\
02&02&02&02&0\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&00&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&20&0\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&21&0\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&00&2\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
20&10&10&10&2\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&10&10&10&2\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&20&10&2\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&10&2\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
\hline 20&20&20&00&0\\
02&02&02&00&0\\
02&20&00&20&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
\hline 20&20&20&00&0\\
02&20&00&20&0\\
00&02&02&02&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
\hline 20&20&20&00&0\\
02&02&00&20&0\\
22&00&02&02&0\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&00&0\\
\hline 20&20&00&20&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
\hline 20&02&02&00&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
\hline 00&02&02&02&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
\hline 02&20&02&00&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
\hline 02&00&02&02&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
\hline 20&20&02&02&0\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&00&2\\
\hline 20&20&00&20&0\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&00&2\\
\hline 20&00&02&20&0\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
20&10&10&10&2\\
\hline 02&02&02&00&0\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&10&10&10&2\\
\hline 20&02&20&00&0\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&10&10&10&2\\
\hline 02&02&02&00&0\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&10&10&10&2\\
\hline 20&02&02&02&0\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&20&10&2\\
\hline 20&00&02&02&0\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&10&2\\
\hline 02&20&00&02&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
\hline 20&20&20&00&0\\
02&02&02&00&0\\
02&20&00&20&0\\
22&02&00&02&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&00&0\\
\hline 20&20&00&20&0\\
20&00&20&02&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&00&0\\
\hline 20&20&00&20&0\\
22&00&20&02&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
\hline 02&20&02&00&0\\
20&02&00&02&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
\hline 02&20&02&00&0\\
02&22&00&02&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&00&2\\
\hline 20&20&00&20&0\\
20&00&02&02&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&00&2\\
\hline 20&20&00&20&0\\
22&00&02&02&0\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&10&10&10&2\\
\hline 20&02&20&00&0\\
22&20&02&00&0\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&10&10&10&2\\
\hline 20&02&20&00&0\\
02&00&02&02&0\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&10&10&10&2\\
\hline 02&02&02&00&0\\
02&22&00&02&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^0\ZZ_4^2$:
Size-$16$ codes of type $\ZZ_4^2\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&00&0\\
31&31&00&21&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&00&0\\
30&20&10&21&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&00&0\\
31&31&00&10&2\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&00&0\\
30&20&10&10&2\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&00&0\\
12&10&00&21&2\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&00&0\\
31&20&10&21&2\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
20&01&21&01&0\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
12&01&02&01&0\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
31&21&01&00&2\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
31&01&21&00&2\\
\hline \end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
20&01&01&01&2\\
\hline \end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
21&01&11&01&2\\
\hline \end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
02&01&11&01&2\\
\hline \end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
01&01&21&01&2\\
\hline \end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
10&01&02&01&2\\
\hline \end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&20&10&10&0\\
12&21&02&01&2\\
\hline \end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
31&31&01&01&0\\
\hline \end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
12&31&11&01&0\\
\hline \end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
12&10&21&01&0\\
\hline \end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
12&21&01&00&2\\
\hline \end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
31&01&21&00&2\\
\hline \end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
12&10&01&01&2\\
\hline \end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
01&20&01&01&2\\
\hline \end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
31&30&01&01&2\\
\hline \end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
31&10&11&01&2\\
\hline \end{array} \right),$\quad
$ 26:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
02&01&11&01&2\\
\hline \end{array} \right),$\quad
$ 27:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
21&00&21&01&2\\
\hline \end{array} \right),$\quad
$ 28:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
23&00&21&01&2\\
\hline \end{array} \right),$\quad
$ 29:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
01&10&02&01&2\\
\hline \end{array} \right),$\quad
$ 30:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
31&21&02&01&2\\
\hline \end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&10&10&10&2\\
\hline 20&02&20&00&0\\
22&20&02&00&0\\
20&20&00&02&0\\
\end{array} \right).$

% Size-$32$ codes of type $\ZZ_2^1\ZZ_4^2$:
Size-$32$ codes of type $\ZZ_4^2\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&00&0\\
31&31&00&10&2\\
\hline 20&00&20&02&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&21&00&0\\
30&20&10&10&2\\
\hline 22&20&00&02&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
12&31&11&01&0\\
\hline 20&02&02&00&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
12&21&01&00&2\\
\hline 02&20&00&02&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }c@{\ }||@{\ }c@{}}
21&21&10&10&0\\
12&10&01&01&2\\
\hline 22&02&02&00&0\\
\end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&00&00&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&10&10&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&00&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&10&00&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&02&00&01&01&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
20&00&20&01&01&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&00&20&10&10&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&00&20&01&01&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&02&20&00&00&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&02&20&01&01&0\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&02&00&10&00&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
20&00&20&10&00&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&00&20&10&00&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&02&20&10&00&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&00&00&0\\
02&02&02&00&00&0\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&00&00&0\\
02&02&02&10&10&0\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&00&00&0\\
02&20&00&10&00&2\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&00&00&0\\
02&02&00&10&00&2\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&00&00&0\\
02&02&02&10&00&2\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&10&10&0\\
02&02&02&01&01&0\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&10&10&0\\
02&20&00&10&00&2\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&10&10&0\\
02&02&00&10&00&2\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&10&10&0\\
02&02&02&10&00&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&21&00&00&0\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&21&10&10&0\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
10&10&10&10&10&2\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&00&2\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&00&00&2\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&10&2\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&21&10&00&2\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&02&00&01&01&0\\
20&00&20&01&01&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
20&00&20&01&01&0\\
02&02&02&00&00&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&00&20&10&10&0\\
00&02&02&10&10&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&00&20&10&10&0\\
00&02&02&01&01&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&00&20&10&10&0\\
02&02&00&10&00&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&00&20&10&10&0\\
00&02&02&10&00&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&00&20&01&01&0\\
00&02&02&11&11&0\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&02&20&00&00&0\\
22&02&00&10&00&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&02&20&00&00&0\\
20&00&02&10&00&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&02&20&00&00&0\\
02&00&02&10&00&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&02&20&00&00&0\\
22&00&02&10&00&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&00&00&0\\
02&02&02&00&00&0\\
02&20&00&10&00&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&20&00&00&0\\
02&02&02&10&10&0\\
02&20&00&10&00&2\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 20&02&00&01&01&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 02&02&00&01&10&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 00&02&02&10&10&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 00&02&02&01&01&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 20&02&02&01&10&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 20&20&00&01&00&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 20&02&00&10&00&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 02&02&00&01&00&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 00&02&02&10&00&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 20&02&02&01&00&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline 20&00&02&10&10&0\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline 02&00&02&01&10&0\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline 20&20&00&00&10&2\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline 02&20&00&01&00&2\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline 20&00&02&10&00&2\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline 20&00&02&00&10&2\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline 02&00&02&01&00&2\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline 20&20&02&01&00&2\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&21&00&00&0\\
\hline 20&20&00&10&00&2\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&21&10&10&0\\
\hline 20&20&00&10&00&2\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&21&10&10&0\\
\hline 02&20&00&01&00&2\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&21&10&10&0\\
\hline 20&20&20&01&00&2\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
10&10&10&10&10&2\\
\hline 02&20&00&01&10&0\\
\end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
10&10&10&10&10&2\\
\hline 02&02&00&10&10&0\\
\end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
10&10&10&10&10&2\\
\hline 02&02&00&01&01&0\\
\end{array} \right),$\quad
$ 26:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
10&10&10&10&10&2\\
\hline 02&02&02&01&10&0\\
\end{array} \right),$\quad
$ 27:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&00&2\\
\hline 20&02&00&10&10&0\\
\end{array} \right),$\quad
$ 28:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&00&2\\
\hline 02&02&00&01&10&0\\
\end{array} \right),$\quad
$ 29:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&00&2\\
\hline 00&02&02&10&10&0\\
\end{array} \right),$\quad
$ 30:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&00&2\\
\hline 20&02&02&01&10&0\\
\end{array} \right),$\quad
$ 31:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&00&00&2\\
\hline 20&00&02&10&10&0\\
\end{array} \right),$\quad
$ 32:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&10&2\\
\hline 20&00&02&01&01&0\\
\end{array} \right),$\quad
$ 33:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&10&2\\
\hline 02&00&02&01&10&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&02&00&01&01&0\\
20&00&20&01&01&0\\
02&00&02&11&11&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
\hline 20&20&00&10&10&0\\
02&00&20&10&10&0\\
00&02&02&10&10&0\\
22&02&00&10&00&2\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 20&02&00&01&01&0\\
20&00&02&11&11&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 20&02&00&01&01&0\\
02&00&02&11&10&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 20&02&00&01&01&0\\
22&00&02&11&11&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 20&02&00&01&01&0\\
22&20&00&01&00&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 20&02&00&01&01&0\\
02&00&02&01&00&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 02&02&00&01&10&0\\
02&00&02&10&01&0\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 02&02&00&01&10&0\\
20&20&00&01&00&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 02&02&00&01&10&0\\
20&00&02&00&10&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 02&02&00&01&10&0\\
02&00&02&01&00&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 00&02&02&10&10&0\\
20&02&00&10&00&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 00&02&02&10&10&0\\
20&22&00&10&00&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 00&02&02&01&01&0\\
20&20&00&01&00&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 00&02&02&01&01&0\\
02&02&00&01&00&2\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 20&02&02&01&10&0\\
20&20&00&01&00&2\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&10&0\\
\hline 20&02&02&01&10&0\\
02&02&00&01&00&2\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline 20&00&02&10&10&0\\
20&20&00&00&10&2\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline 20&00&02&10&10&0\\
22&20&00&00&10&2\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline 02&00&02&01&10&0\\
20&20&00&00&10&2\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&21&10&10&00&0\\
\hline 02&00&02&01&10&0\\
02&20&00&01&00&2\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
10&10&10&10&10&2\\
\hline 02&20&00&01&10&0\\
20&02&00&10&01&0\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
10&10&10&10&10&2\\
\hline 02&20&00&01&10&0\\
00&02&02&11&01&0\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
10&10&10&10&10&2\\
\hline 02&02&00&10&10&0\\
02&00&02&01&01&0\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
10&10&10&10&10&2\\
\hline 02&02&00&10&10&0\\
22&00&02&01&01&0\\
\end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&00&2\\
\hline 20&02&00&10&10&0\\
02&00&02&01&01&0\\
\end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{}}
21&10&10&10&00&2\\
\hline 02&02&00&01&10&0\\
02&00&02&11&01&0\\
\end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&00&10&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&10&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&00&00&2&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&02&02&00&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&20&00&10&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&02&00&10&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&02&02&10&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&20&00&00&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&02&00&00&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&02&02&00&2&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&00&10&2&0\\
02&02&00&10&0&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&00&10&2&0\\
20&00&20&10&0&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&00&10&2&0\\
02&00&20&10&0&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&00&10&2&0\\
02&20&20&10&0&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&00&10&2&0\\
02&02&20&10&0&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&10&2&0\\
02&02&20&10&0&2\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&10&2&0\\
02&02&02&10&0&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&0&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&00&2&0\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&10&2&0\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&00&10&1&1\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&00&00&1&1\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&1&1\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
20&10&10&00&1&1\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&1&1\\
\hline \end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&20&10&10&1&1\\
\hline \end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&1&1\\
\hline \end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&20&00&1&1\\
\hline \end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&1&1\\
\hline \end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&2&2\\
\hline \end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&2&2\\
\hline \end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&2&2\\
\hline \end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&2&2\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&02&02&00&0&0\\
02&20&00&10&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&02&02&00&0&0\\
02&20&00&00&2&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&20&00&10&2&0\\
20&02&00&10&0&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&20&00&10&2&0\\
22&02&00&10&0&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&20&00&10&2&0\\
00&02&02&10&0&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&20&00&10&2&0\\
02&02&02&10&0&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&02&00&10&2&0\\
02&00&02&10&0&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&02&00&10&2&0\\
22&00&02&10&0&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&02&00&10&2&0\\
22&02&02&10&0&2\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline 02&20&00&01&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline 20&00&02&10&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline 02&00&02&01&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline 20&20&02&01&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline 20&20&00&00&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline 20&00&02&00&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&0&0\\
\hline 20&20&00&10&2&0\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&0&0\\
\hline 20&20&00&00&2&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
\hline 20&20&00&01&0&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
\hline 20&02&00&10&0&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
\hline 02&02&00&01&0&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
\hline 00&02&02&10&0&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
\hline 20&02&02&01&0&2\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
\hline 20&02&00&00&2&2\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
\hline 00&02&02&00&2&2\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&00&2&0\\
\hline 20&20&00&10&0&2\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&00&2&0\\
\hline 20&00&02&10&0&2\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&00&2&0\\
\hline 20&00&02&00&2&2\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&10&2&0\\
\hline 20&20&00&10&0&2\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&10&2&0\\
\hline 02&20&00&01&0&2\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&10&2&0\\
\hline 20&20&20&01&0&2\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&00&10&1&1\\
\hline 20&02&20&00&0&0\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&00&10&1&1\\
\hline 20&02&00&01&2&0\\
\end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&00&10&1&1\\
\hline 20&00&20&10&2&0\\
\end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&00&10&1&1\\
\hline 02&00&20&01&2&0\\
\end{array} \right),$\quad
$ 26:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&00&10&1&1\\
\hline 00&02&20&10&2&0\\
\end{array} \right),$\quad
$ 27:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&00&10&1&1\\
\hline 20&02&20&01&2&0\\
\end{array} \right),$\quad
$ 28:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&00&00&1&1\\
\hline 20&20&20&00&0&0\\
\end{array} \right),$\quad
$ 29:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&00&00&1&1\\
\hline 20&00&20&10&2&0\\
\end{array} \right),$\quad
$ 30:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&1&1\\
\hline 02&02&20&00&0&0\\
\end{array} \right),$\quad
$ 31:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&1&1\\
\hline 02&20&00&10&2&0\\
\end{array} \right),$\quad
$ 32:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&1&1\\
\hline 02&02&00&01&2&0\\
\end{array} \right),$\quad
$ 33:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&1&1\\
\hline 02&02&02&10&2&0\\
\end{array} \right),$\quad
$ 34:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
20&10&10&00&1&1\\
\hline 02&02&02&00&0&0\\
\end{array} \right),$\quad
$ 35:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
20&10&10&00&1&1\\
\hline 02&02&00&10&2&0\\
\end{array} \right),$\quad
$ 36:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&1&1\\
\hline 20&02&20&00&0&0\\
\end{array} \right),$\quad
$ 37:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&1&1\\
\hline 02&02&02&00&0&0\\
\end{array} \right),$\quad
$ 38:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&1&1\\
\hline 02&02&00&10&2&0\\
\end{array} \right),$\quad
$ 39:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&1&1\\
\hline 20&02&02&10&2&0\\
\end{array} \right),$\quad
$ 40:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&20&10&10&1&1\\
\hline 20&02&02&00&0&0\\
\end{array} \right),$\quad
$ 41:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&20&10&10&1&1\\
\hline 02&02&00&01&2&0\\
\end{array} \right),$\quad
$ 42:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&20&10&10&1&1\\
\hline 20&00&02&01&2&0\\
\end{array} \right),$\quad
$ 43:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&20&10&10&1&1\\
\hline 00&02&02&10&2&0\\
\end{array} \right),$\quad
$ 44:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&20&10&10&1&1\\
\hline 20&02&02&01&2&0\\
\end{array} \right),$\quad
$ 45:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&1&1\\
\hline 02&20&02&00&0&0\\
\end{array} \right),$\quad
$ 46:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&1&1\\
\hline 20&00&02&01&2&0\\
\end{array} \right),$\quad
$ 47:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&1&1\\
\hline 02&00&02&10&2&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&20&00&0&0\\
02&02&02&00&0&0\\
02&20&00&10&2&0\\
22&02&00&10&0&2\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline 02&20&00&01&2&0\\
20&02&00&01&0&2\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline 02&20&00&01&2&0\\
02&00&02&01&0&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline 02&20&00&01&2&0\\
20&20&02&01&0&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline 20&00&02&10&2&0\\
00&20&02&10&0&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline 20&00&02&10&2&0\\
02&20&02&10&0&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
\hline 02&00&02&01&2&0\\
20&20&02&01&0&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&0&0\\
\hline 20&20&00&10&2&0\\
20&00&20&10&0&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&0&0\\
\hline 20&20&00&10&2&0\\
22&00&20&10&0&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&00&10&1&1\\
\hline 20&02&20&00&0&0\\
22&02&00&01&2&0\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&00&10&1&1\\
\hline 20&02&20&00&0&0\\
20&00&02&10&2&0\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&00&10&1&1\\
\hline 20&02&20&00&0&0\\
02&00&02&01&2&0\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&00&10&1&1\\
\hline 20&02&20&00&0&0\\
22&00&02&10&2&0\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&00&00&1&1\\
\hline 20&20&20&00&0&0\\
20&00&02&10&2&0\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&00&00&1&1\\
\hline 20&20&20&00&0&0\\
22&00&02&10&2&0\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&1&1\\
\hline 02&02&20&00&0&0\\
22&20&02&00&0&0\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&1&1\\
\hline 02&02&20&00&0&0\\
02&20&00&10&2&0\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&1&1\\
\hline 02&02&20&00&0&0\\
20&00&02&10&2&0\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&1&1\\
\hline 02&02&20&00&0&0\\
02&00&02&01&2&0\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&1&1\\
\hline 02&02&20&00&0&0\\
22&00&02&01&2&0\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&1&1\\
\hline 20&02&20&00&0&0\\
22&20&02&00&0&0\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&1&1\\
\hline 20&02&20&00&0&0\\
02&00&02&10&2&0\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&1&1\\
\hline 02&02&02&00&0&0\\
02&22&00&10&2&0\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&20&10&10&1&1\\
\hline 20&02&02&00&0&0\\
02&02&00&01&2&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^0\ZZ_4^2$:
Size-$16$ codes of type $\ZZ_4^2\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&10&00&01&1&1\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
12&10&00&10&1&1\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&31&00&00&1&1\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&00&01&01&1&1\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
12&00&01&10&1&1\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
01&10&01&01&1&1\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
21&10&01&00&1&1\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
02&10&01&00&1&1\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
30&20&01&00&1&1\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&20&01&10&1&1\\
\hline \end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&21&01&01&1&1\\
\hline \end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
30&10&02&00&1&1\\
\hline \end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&10&02&10&1&1\\
\hline \end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
12&10&02&01&1&1\\
\hline \end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&0&0\\
12&10&00&10&1&1\\
\hline \end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&0&0\\
31&31&00&00&1&1\\
\hline \end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&0&0\\
30&20&10&00&1&1\\
\hline \end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&0&0\\
31&20&10&10&1&1\\
\hline \end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
31&01&00&10&1&1\\
\hline \end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
12&01&00&01&1&1\\
\hline \end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
31&21&00&00&1&1\\
\hline \end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
20&01&01&00&1&1\\
\hline \end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
01&11&01&01&1&1\\
\hline \end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
21&11&01&00&1&1\\
\hline \end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
02&11&01&00&1&1\\
\hline \end{array} \right),$\quad
$ 26:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
00&21&01&01&1&1\\
\hline \end{array} \right),$\quad
$ 27:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
20&21&01&10&1&1\\
\hline \end{array} \right),$\quad
$ 28:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
10&02&01&00&1&1\\
\hline \end{array} \right),$\quad
$ 29:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
31&02&01&01&1&1\\
\hline \end{array} \right),$\quad
$ 30:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&2&0\\
12&02&01&10&1&1\\
\hline \end{array} \right),$\quad
$ 31:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&00&2&0\\
31&00&01&10&1&1\\
\hline \end{array} \right),$\quad
$ 32:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&00&2&0\\
20&10&01&00&1&1\\
\hline \end{array} \right),$\quad
$ 33:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&00&2&0\\
01&10&01&10&1&1\\
\hline \end{array} \right),$\quad
$ 34:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&00&2&0\\
21&30&01&00&1&1\\
\hline \end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&1&1\\
\hline 02&02&20&00&0&0\\
22&20&02&00&0&0\\
02&20&00&10&2&0\\
\end{array} \right).$

% Size-$32$ codes of type $\ZZ_2^1\ZZ_4^2$:
Size-$32$ codes of type $\ZZ_4^2\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&10&00&01&1&1\\
\hline 20&02&00&11&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&10&00&01&1&1\\
\hline 02&00&02&01&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&10&00&01&1&1\\
\hline 22&00&02&10&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
12&10&00&10&1&1\\
\hline 22&00&02&10&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&31&00&00&1&1\\
\hline 20&00&02&10&2&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&31&00&00&1&1\\
\hline 02&00&02&01&2&0\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&00&01&01&1&1\\
\hline 02&20&00&01&2&0\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&00&01&01&1&1\\
\hline 22&02&00&11&2&0\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
12&00&01&10&1&1\\
\hline 20&02&00&01&2&0\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
01&10&01&01&1&1\\
\hline 20&02&00&11&2&0\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
01&10&01&01&1&1\\
\hline 02&22&00&01&2&0\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
30&20&01&00&1&1\\
\hline 02&22&00&01&2&0\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&0&0\\
31&10&02&10&1&1\\
\hline 20&02&00&01&2&0\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&0&0\\
12&10&00&10&1&1\\
\hline 20&00&20&01&2&0\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&0&0\\
12&10&00&10&1&1\\
\hline 22&00&20&10&2&0\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&21&00&0&0\\
31&31&00&00&1&1\\
\hline 20&00&20&10&2&0\\
\end{array}
\begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&00&10&10&10&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&00&00&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&10&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&00&10&10&00&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&00&00&00&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&01&01&00&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&10&00&10&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
20&00&01&01&10&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&10&10&10&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&01&01&10&2&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&10&00&00&2&0\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&00&00&10&2&0\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&01&01&10&2&0\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
20&00&01&01&00&2&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
20&00&10&00&10&2&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&10&10&00&2&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&01&01&00&2&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&10&00&10&2&2\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&00&00&00&2&2\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&01&01&00&2&2\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&10&00&10&2&2\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&00&10&10&10&2&0\\
02&00&01&01&10&0&2\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&00&10&10&10&2&0\\
00&20&10&10&10&0&2\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&00&10&10&10&2&0\\
00&20&01&01&10&0&2\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&00&10&10&10&2&0\\
20&20&10&00&00&0&2\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&00&10&10&10&2&0\\
20&20&01&01&10&0&2\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&00&10&10&10&2&0\\
02&20&10&00&00&0&2\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&00&10&10&10&2&0\\
02&20&10&10&10&0&2\\
\end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&00&10&10&10&2&0\\
02&20&01&01&10&0&2\\
\end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&00&00&2&0\\
02&20&00&10&00&0&2\\
\end{array} \right),$\quad
$ 26:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&00&00&2&0\\
02&20&10&10&10&0&2\\
\end{array} \right),$\quad
$ 27:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&00&00&2&0\\
02&02&10&00&00&0&2\\
\end{array} \right),$\quad
$ 28:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&00&00&2&0\\
02&02&00&10&00&0&2\\
\end{array} \right),$\quad
$ 29:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&00&00&2&0\\
02&02&10&10&10&0&2\\
\end{array} \right),$\quad
$ 30:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&10&2&0\\
02&20&01&01&10&0&2\\
\end{array} \right),$\quad
$ 31:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&10&2&0\\
02&02&10&10&10&0&2\\
\end{array} \right),$\quad
$ 32:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&10&2&0\\
02&02&01&01&10&0&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&00&1&1\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&10&1&1\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&00&00&00&1&1\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&00&1&1\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&01&01&00&0&0\\
20&00&01&01&10&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&01&01&00&0&0\\
20&00&01&01&00&2&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&10&00&10&0&0\\
20&00&01&01&01&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&10&00&10&0&0\\
20&00&10&00&10&2&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
20&00&01&01&10&2&0\\
02&00&10&10&10&0&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
20&00&01&01&10&2&0\\
02&00&11&11&10&0&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
20&00&01&01&10&2&0\\
02&00&11&01&01&0&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
20&00&01&01&10&2&0\\
02&02&00&00&10&0&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
20&00&01&01&10&2&0\\
02&02&01&01&10&0&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
20&00&01&01&10&2&0\\
02&02&11&01&01&0&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&10&10&10&2&0\\
22&00&01&01&10&0&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&10&10&10&2&0\\
00&02&10&10&10&0&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&10&10&10&2&0\\
00&02&01&01&10&0&2\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&10&10&10&2&0\\
02&02&10&00&00&0&2\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&10&10&10&2&0\\
02&02&00&00&10&0&2\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&10&10&10&2&0\\
02&02&01&01&10&0&2\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&01&01&10&2&0\\
22&00&11&01&01&0&2\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&01&01&10&2&0\\
00&02&01&01&10&0&2\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&01&01&10&2&0\\
00&02&11&11&10&0&2\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&01&01&10&2&0\\
00&02&11&01&01&0&2\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&01&01&10&2&0\\
02&02&00&00&10&0&2\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&01&01&10&2&0\\
02&02&10&10&10&0&2\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&01&01&10&2&0\\
02&02&11&11&10&0&2\\
\end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&00&01&01&10&2&0\\
02&02&11&01&01&0&2\\
\end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&10&00&00&2&0\\
22&02&00&00&10&0&2\\
\end{array} \right),$\quad
$ 26:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&00&00&10&2&0\\
22&02&01&01&10&0&2\\
\end{array} \right),$\quad
$ 27:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&01&01&10&2&0\\
22&02&11&01&01&0&2\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&10&00&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&00&10&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&10&10&00&0&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&01&01&00&0&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&10&00&10&0&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 20&00&01&10&10&2&0\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&00&10&10&10&2&0\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&00&01&01&10&2&0\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&01&00&00&2&0\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&01&10&10&2&0\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&00&1&1\\
\hline 20&02&10&10&00&0&0\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&00&1&1\\
\hline 20&02&00&10&10&0&0\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&00&1&1\\
\hline 02&02&01&10&00&0&0\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&00&1&1\\
\hline 02&00&01&10&10&2&0\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&00&1&1\\
\hline 00&02&10&10&10&2&0\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&00&1&1\\
\hline 20&02&01&00&00&2&0\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&00&1&1\\
\hline 20&02&01&10&10&2&0\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&10&1&1\\
\hline 20&02&01&01&00&0&0\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&10&1&1\\
\hline 02&02&01&10&00&0&0\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&10&1&1\\
\hline 02&00&01&01&01&2&0\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&10&1&1\\
\hline 00&02&10&10&10&2&0\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&10&1&1\\
\hline 00&02&01&01&10&2&0\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&10&1&1\\
\hline 20&02&01&00&00&2&0\\
\end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&10&1&1\\
\hline 20&02&01&01&01&2&0\\
\end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&21&10&10&00&1&1\\
\hline 02&00&01&10&10&2&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&01&01&00&0&0\\
20&00&01&01&10&2&0\\
02&00&11&11&10&0&2\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
\hline 20&20&10&10&00&0&0\\
02&02&10&00&10&0&0\\
20&00&01&01&01&2&0\\
02&00&11&11&01&0&2\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&10&00&0&0\\
20&02&10&01&00&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&10&00&0&0\\
20&02&01&00&10&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&10&00&0&0\\
20&00&10&01&10&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&10&00&0&0\\
00&02&11&01&10&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&00&10&0&0\\
20&02&00&01&10&0&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&00&10&0&0\\
20&02&11&00&01&0&0\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&00&10&0&0\\
20&00&10&01&01&2&0\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&00&10&0&0\\
00&02&01&01&10&2&0\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&00&10&0&0\\
00&02&10&10&01&2&0\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&00&10&0&0\\
00&02&11&01&01&2&0\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&10&10&00&0&0\\
02&00&01&01&10&2&0\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&10&10&00&0&0\\
22&00&01&01&10&2&0\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&01&01&00&0&0\\
20&00&11&10&10&2&0\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&01&01&00&0&0\\
02&00&10&10&10&2&0\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&01&01&00&0&0\\
22&00&10&10&10&2&0\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&10&00&10&0&0\\
20&00&10&01&10&2&0\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&10&00&10&0&0\\
02&00&01&01&01&2&0\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&02&10&00&10&0&0\\
22&00&01&01&01&2&0\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&00&1&1\\
\hline 20&02&10&10&00&0&0\\
02&00&01&01&10&2&0\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&00&1&1\\
\hline 20&02&00&10&10&0&0\\
02&00&01&10&10&2&0\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&00&1&1\\
\hline 20&02&00&10&10&0&0\\
02&00&01&01&01&2&0\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&00&00&1&1\\
\hline 02&02&01&10&00&0&0\\
02&00&11&01&10&2&0\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&10&1&1\\
\hline 20&02&01&01&00&0&0\\
02&00&01&01&01&2&0\\
\end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
21&10&10&10&10&1&1\\
\hline 02&02&01&10&00&0&0\\
02&00&11&01&01&2&0\\
\end{array}
\begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&10&00&0&0\\
20&02&01&00&10&0&0\\
20&00&10&01&01&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{}}
10&10&10&10&00&1&1\\
\hline 02&20&01&00&10&0&0\\
20&02&11&00&01&0&0\\
20&00&10&01&11&2&0\\
\end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&2&2&0\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&0&0&0\\
02&02&02&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&0&0&0\\
02&20&00&2&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&0&0&0\\
02&02&00&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&0&0&0\\
02&02&02&2&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&0\\
02&02&00&2&0&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&0\\
20&00&20&2&0&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&0\\
02&00&20&2&0&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&0\\
02&02&20&2&0&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&2&2&0\\
02&02&02&2&0&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&20&1&1&0\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&1&1&0\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&2&2&0\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&2&2&0\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&00&2&1&1\\
\hline \end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1\\
\hline \end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&20&10&2&1&1\\
\hline \end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&1&1\\
\hline \end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&2&2\\
\hline \end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&2&2\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&0&0&0\\
02&02&02&0&0&0\\
02&20&00&2&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&0&0&0\\
02&20&00&2&2&0\\
20&02&00&2&0&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&0&0&0\\
02&20&00&2&2&0\\
00&02&02&2&0&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&0&0&0\\
02&02&00&2&2&0\\
02&00&02&2&0&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&0&0&0\\
02&02&00&2&2&0\\
22&00&02&2&0&2\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
\hline 20&20&00&2&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
\hline 20&00&02&2&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
\hline 20&20&00&0&2&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
\hline 20&00&02&0&2&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
\hline 20&20&20&0&0&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
\hline 20&00&20&2&0&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
\hline 02&02&02&0&0&0\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
\hline 20&02&00&2&0&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
\hline 02&02&00&2&0&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
\hline 20&02&20&0&0&0\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
\hline 02&02&02&0&0&0\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
\hline 20&20&00&2&0&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
\hline 02&02&00&2&0&2\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
\hline 20&02&02&2&0&2\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&20&1&1&0\\
\hline 20&00&20&2&0&2\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&20&1&1&0\\
\hline 20&00&02&2&0&2\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&1&1&0\\
\hline 02&20&00&2&0&2\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&1&1&0\\
\hline 20&20&20&2&0&2\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&2&2&0\\
\hline 20&02&00&2&0&2\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&2&2&0\\
\hline 00&02&02&2&0&2\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&00&2&1&1\\
\hline 20&02&20&0&0&0\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1\\
\hline 02&02&20&0&0&0\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&20&10&2&1&1\\
\hline 20&02&02&0&0&0\\
\end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&1&1\\
\hline 02&20&02&0&0&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&20&0&0&0\\
02&02&02&0&0&0\\
02&20&00&2&2&0\\
22&02&00&2&0&2\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
\hline 20&20&00&2&2&0\\
20&00&20&2&0&2\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
\hline 20&20&00&2&2&0\\
22&00&20&2&0&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
\hline 20&00&02&2&2&0\\
00&20&02&2&0&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
\hline 20&00&02&2&2&0\\
02&20&02&2&0&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
\hline 20&20&20&0&0&0\\
20&00&02&2&0&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
\hline 20&20&20&0&0&0\\
22&00&02&2&0&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
\hline 02&02&02&0&0&0\\
20&02&00&2&0&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
\hline 02&02&02&0&0&0\\
20&22&00&2&0&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
\hline 20&02&20&0&0&0\\
22&20&02&0&0&0\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
\hline 20&02&20&0&0&0\\
20&20&00&2&0&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
\hline 20&02&20&0&0&0\\
02&00&02&2&0&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
\hline 02&02&02&0&0&0\\
20&20&00&2&0&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
\hline 02&02&02&0&0&0\\
02&22&00&2&0&2\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1\\
\hline 02&02&20&0&0&0\\
22&20&02&0&0&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^0\ZZ_4^2$:
Size-$16$ codes of type $\ZZ_4^2\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
31&31&00&1&1&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
30&20&10&1&1&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
12&10&00&2&1&1\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
31&20&10&2&1&1\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
20&10&01&1&1&0\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
21&30&01&1&1&0\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
31&31&00&0&1&1\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
12&10&10&0&1&1\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
21&10&01&0&1&1\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
02&10&01&0&1&1\\
\hline \end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
23&10&01&0&1&1\\
\hline \end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
30&20&01&0&1&1\\
\hline \end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
31&01&01&0&1&1\\
\hline \end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
30&10&02&0&1&1\\
\hline \end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
30&10&12&0&1&1\\
\hline \end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
31&00&01&1&2&1\\
\hline \end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
01&10&01&1&2&1\\
\hline \end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
02&10&10&1&0&1\\
\hline \end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
30&20&10&1&0&1\\
\hline \end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
12&00&21&1&0&1\\
\hline \end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
31&20&21&1&0&1\\
\hline \end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
12&02&21&1&0&1\\
\hline \end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
31&10&10&2&0&2\\
\hline \end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
30&10&21&2&0&2\\
\hline \end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
10&01&20&1&0&1\\
\hline \end{array} \right),$\quad
$ 26:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
01&11&20&1&0&1\\
\hline \end{array} \right),$\quad
$ 27:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
12&21&20&1&0&1\\
\hline \end{array} \right),$\quad
$ 28:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
21&31&20&1&0&1\\
\hline \end{array} \right),$\quad
$ 29:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
01&02&01&1&0&1\\
\hline \end{array} \right),$\quad
$ 30:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
01&12&01&1&0&1\\
\hline \end{array} \right),$\quad
$ 31:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
12&02&31&1&0&1\\
\hline \end{array} \right),$\quad
$ 32:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
21&01&01&2&0&2\\
\hline \end{array} \right),$\quad
$ 33:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
01&21&01&2&0&2\\
\hline \end{array} \right),$\quad
$ 34:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
12&01&01&1&0&1\\
\hline \end{array} \right),$\quad
$ 35:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
31&11&01&1&0&1\\
\hline \end{array} \right),$\quad
$ 36:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
10&21&01&1&0&1\\
\hline \end{array} \right),$\quad
$ 37:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
30&31&01&1&0&1\\
\hline \end{array} \right),$\quad
$ 38:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
12&11&11&1&0&1\\
\hline \end{array} \right),$\quad
$ 39:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
12&31&31&1&0&1\\
\hline \end{array} \right),$\quad
$ 40:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
23&02&31&1&0&1\\
\hline \end{array} \right),$\quad
$ 41:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
12&12&02&1&0&1\\
\hline \end{array} \right),$\quad
$ 42:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
31&01&10&2&0&2\\
\hline \end{array} \right),$\quad
$ 43:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
21&11&01&2&0&2\\
\hline \end{array} \right),$\quad
$ 44:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
01&21&01&2&0&2\\
\hline \end{array} \right),$\quad
$ 45:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
10&12&01&2&0&2\\
\hline \end{array} \right),$\quad
$ 46:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&20&1&1&0\\
12&02&12&1&0&1\\
\hline \end{array} \right),$\quad
$ 47:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&1&1&0\\
12&12&12&1&0&1\\
\hline \end{array} \right).$

% Size-$32$ codes of type $\ZZ_2^5\ZZ_4^0$:
Size-$32$ codes of type $\ZZ_4^0\ZZ_2^5$:
none.

% Size-$32$ codes of type $\ZZ_2^3\ZZ_4^1$:
Size-$32$ codes of type $\ZZ_4^1\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
\hline 20&02&20&0&0&0\\
22&20&02&0&0&0\\
20&20&00&2&0&2\\
\end{array} \right).$

% Size-$32$ codes of type $\ZZ_2^1\ZZ_4^2$:
Size-$32$ codes of type $\ZZ_4^2\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
31&31&00&1&1&0\\
\hline 20&00&20&2&0&2\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
30&20&10&1&1&0\\
\hline 22&20&00&2&0&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
20&10&01&1&1&0\\
\hline 20&02&02&2&0&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
21&30&01&1&1&0\\
\hline 20&00&02&2&0&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
02&10&10&1&0&1\\
\hline 20&22&02&0&0&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
30&20&10&1&0&1\\
\hline 22&20&02&0&0&0\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0\\
30&20&10&1&0&1\\
\hline 22&22&02&0&0&0\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
10&01&20&1&0&1\\
\hline 02&22&02&0&0&0\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
01&11&20&1&0&1\\
\hline 22&02&02&0&0&0\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&0\\
21&31&20&1&0&1\\
\hline 22&02&02&0&0&0\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
12&01&01&1&0&1\\
\hline 22&02&20&0&0&0\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
12&01&01&1&0&1\\
\hline 20&22&20&0&0&0\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
31&11&01&1&0&1\\
\hline 20&22&20&0&0&0\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
10&21&01&1&0&1\\
\hline 22&02&20&0&0&0\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
10&21&01&1&0&1\\
\hline 02&02&22&0&0&0\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
30&31&01&1&0&1\\
\hline 02&22&22&0&0&0\\
\end{array}
\begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
12&01&01&1&0&1\\
\hline 22&02&20&0&0&0\\
02&22&02&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0\\
10&21&01&1&0&1\\
\hline 22&02&20&0&0&0\\
02&22&02&0&0&0\\
\end{array} \right).$

% Size-$64$ codes of type $\ZZ_2^0\ZZ_4^3$:
Size-$64$ codes of type $\ZZ_4^3\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
31&31&00&1&1&0\\
02&10&10&1&0&1\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
31&31&00&1&1&0\\
22&30&10&1&0&1\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&21&0&0&0\\
30&20&10&1&1&0\\
33&11&20&1&0&1\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
20&10&01&1&1&0\\
12&01&01&1&0&1\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
20&10&01&1&1&0\\
33&20&11&1&0&1\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&0&0\\
21&30&01&1&1&0\\
30&02&01&1&0&1\\
\hline \end{array}
\begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&10&10&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&00&2&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&2&2&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&10&00&2&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&02&01&01&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&02&10&00&2&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
20&00&01&01&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&00&10&10&2&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&00&01&01&2&2&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&02&00&00&2&2&0\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&02&01&01&2&2&0\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
20&00&10&00&2&2&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&00&10&00&2&2&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&02&10&00&2&2&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&0&0\\
02&20&00&10&0&2&0\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&0&0\\
02&02&10&00&0&2&0\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&0&0\\
02&02&00&10&0&2&0\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&0&0\\
20&00&10&10&0&2&2\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&0&0\\
02&00&10&10&0&2&2\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&0&0\\
02&20&00&00&0&2&2\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&0&0\\
02&20&10&10&0&2&2\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&0&0\\
02&02&00&00&0&2&2\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&0&0\\
02&02&10&10&0&2&2\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&10&10&2&2&0\\
02&00&01&01&2&0&2\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&10&10&2&2&0\\
00&20&10&10&2&0&2\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&10&10&2&2&0\\
00&20&01&01&2&0&2\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&10&10&2&2&0\\
02&20&00&00&2&0&2\\
\end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&10&10&2&2&0\\
02&20&01&01&2&0&2\\
\end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&00&2&2&0\\
02&02&00&00&2&0&2\\
\end{array} \right),$\quad
$ 26:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&00&2&2&0\\
02&02&10&10&2&0&2\\
\end{array} \right),$\quad
$ 27:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&2&2&0\\
02&02&01&01&2&0&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&21&00&00&1&1&0\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&21&10&10&1&1&0\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&00&2&1&1\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&00&00&2&1&1\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&10&2&1&1\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&21&10&00&2&1&1\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&02&01&01&0&0&0\\
20&00&01&01&2&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&02&10&00&2&0&0\\
02&00&10&10&0&2&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&02&10&00&2&0&0\\
22&02&00&00&0&2&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
20&00&01&01&2&2&0\\
02&00&10&10&2&0&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
20&00&01&01&2&2&0\\
02&02&00&00&2&0&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&00&10&10&2&2&0\\
00&02&10&10&2&0&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&00&10&10&2&2&0\\
00&02&01&01&2&0&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&00&01&01&2&2&0\\
00&02&01&01&2&0&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&00&01&01&2&2&0\\
00&02&11&11&2&0&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&0&0\\
02&20&00&10&0&2&0\\
20&02&00&10&0&0&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&00&2&0&0\\
02&20&00&10&0&2&0\\
22&02&10&00&0&0&2\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&20&01&10&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&10&10&0&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&01&01&0&0&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&01&00&2&0&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&20&01&00&0&0&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&10&00&0&0&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 20&00&01&10&2&0&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&00&10&10&2&0&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&00&01&01&2&0&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&01&10&2&0&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 20&02&10&10&0&0&0\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 02&02&01&10&0&0&0\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 20&02&01&00&2&0&0\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 20&20&01&00&0&0&2\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 20&02&10&00&0&0&2\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 20&02&00&10&0&0&2\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 02&02&01&00&0&0&2\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 20&00&10&10&2&0&2\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 02&00&01&10&2&0&2\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 00&02&10&10&2&0&2\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 20&02&01&10&2&0&2\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&21&00&00&1&1&0\\
\hline 20&20&10&00&0&0&2\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&21&00&00&1&1&0\\
\hline 20&00&10&10&2&0&2\\
\end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&21&10&10&1&1&0\\
\hline 20&20&10&00&0&0&2\\
\end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&21&10&10&1&1&0\\
\hline 02&20&01&00&0&0&2\\
\end{array} \right),$\quad
$ 26:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&21&10&10&1&1&0\\
\hline 20&00&10&10&2&0&2\\
\end{array} \right),$\quad
$ 27:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&21&10&10&1&1&0\\
\hline 20&00&01&01&2&0&2\\
\end{array} \right),$\quad
$ 28:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&21&10&10&1&1&0\\
\hline 02&00&01&10&2&0&2\\
\end{array} \right),$\quad
$ 29:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&21&10&10&1&1&0\\
\hline 20&20&01&10&2&0&2\\
\end{array} \right),$\quad
$ 30:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&00&2&1&1\\
\hline 02&20&01&10&0&0&0\\
\end{array} \right),$\quad
$ 31:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&00&2&1&1\\
\hline 02&02&10&10&0&0&0\\
\end{array} \right),$\quad
$ 32:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&00&2&1&1\\
\hline 02&02&01&00&0&2&0\\
\end{array} \right),$\quad
$ 33:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&00&00&2&1&1\\
\hline 20&02&10&10&0&0&0\\
\end{array} \right),$\quad
$ 34:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&10&2&1&1\\
\hline 20&02&01&01&0&0&0\\
\end{array} \right),$\quad
$ 35:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&10&2&1&1\\
\hline 02&02&01&10&0&0&0\\
\end{array} \right),$\quad
$ 36:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&10&2&1&1\\
\hline 20&02&01&00&0&2&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&10&0&0&0\\
02&02&01&01&0&0&0\\
20&00&01&01&2&2&0\\
02&00&11&11&2&0&2\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&20&01&10&0&0&0\\
20&02&10&01&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&20&01&10&0&0&0\\
20&02&01&00&0&0&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&20&01&10&0&0&0\\
20&00&10&01&2&0&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&20&01&10&0&0&0\\
00&02&11&01&2&0&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&10&10&0&0&0\\
02&00&01&01&2&0&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&10&10&0&0&0\\
22&00&01&01&2&0&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&01&01&0&0&0\\
22&20&01&00&0&0&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&01&01&0&0&0\\
20&00&11&10&2&0&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&01&01&0&0&0\\
02&00&10&10&2&0&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&01&01&0&0&0\\
22&00&10&10&2&0&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&01&00&2&0&0\\
02&20&00&01&0&0&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&0\\
\hline 02&02&01&00&2&0&0\\
22&02&00&10&0&0&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 20&02&10&10&0&0&0\\
02&00&01&01&2&0&2\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 02&02&01&10&0&0&0\\
20&20&01&00&0&0&2\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 02&02&01&10&0&0&0\\
20&00&10&01&2&0&2\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 02&02&01&10&0&0&0\\
02&00&11&01&2&0&2\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&0\\
\hline 20&02&01&00&2&0&0\\
22&02&00&10&0&0&2\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{}}
10&10&10&00&2&1&1\\
\hline 02&20&01&10&0&0&0\\
20&02&11&01&0&0&0\\
\end{array}
\begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&10&2&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&2&2&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&00&2&2&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&2&0&0&0\\
02&02&10&0&2&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&2&0&0&0\\
02&20&00&0&2&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&2&0&0&0\\
02&02&00&0&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&2&0&0&0\\
20&00&10&0&2&2&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&2&0&0&0\\
02&00&10&0&2&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&2&0&0&0\\
02&20&10&0&2&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&2&0&0&0\\
02&02&10&0&2&2&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&0&0\\
02&02&00&2&0&2&0\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&0&0\\
02&20&00&0&0&2&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&0&0\\
02&02&00&0&0&2&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&0&0\\
20&00&10&2&0&2&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&0&0\\
02&00&10&2&0&2&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&00&2&2&0&0\\
02&02&10&2&0&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&0\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&00&2&1&1&0\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&1&1&0\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&00&10&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&00&00&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&20&00&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&2&2&1&1\\
\hline \end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&2&2&1&1\\
\hline \end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&00&2&2&1&1\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&2&0&0&0\\
02&02&10&0&2&0&0\\
02&20&00&0&0&2&2\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&2&0&0&0\\
02&02&10&0&2&0&0\\
22&20&00&0&0&2&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&10&2&0&0&0\\
02&20&00&0&2&2&0\\
20&02&00&0&2&0&2\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
\hline 20&02&01&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
\hline 20&20&01&0&0&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
\hline 20&02&10&0&0&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
\hline 02&02&01&0&0&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
\hline 20&02&00&0&0&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
\hline 20&00&10&2&0&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
\hline 02&00&01&2&0&2&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
\hline 00&02&10&2&0&2&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
\hline 20&02&01&2&0&2&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0&0\\
\hline 20&20&10&0&0&2&0\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0&0\\
\hline 20&20&00&0&0&2&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0&0\\
\hline 20&00&10&2&0&2&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&0\\
\hline 02&02&01&0&2&0&0\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&0\\
\hline 02&20&01&0&0&0&2\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&0\\
\hline 02&02&10&0&0&0&2\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&0\\
\hline 02&02&00&2&0&0&2\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&0\\
\hline 20&00&01&2&2&0&2\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&0\\
\hline 02&00&10&2&2&0&2\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&0\\
\hline 02&02&01&2&2&0&2\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&00&2&1&1&0\\
\hline 20&02&10&0&0&0&2\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&00&2&1&1&0\\
\hline 20&02&00&2&0&0&2\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&00&2&1&1&0\\
\hline 00&02&10&2&2&0&2\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&1&1&0\\
\hline 20&20&10&0&0&0&2\\
\end{array} \right),$\quad
$ 24:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&1&1&0\\
\hline 02&20&01&0&0&0&2\\
\end{array} \right),$\quad
$ 25:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&10&2&1&1&0\\
\hline 02&00&01&2&2&0&2\\
\end{array} \right),$\quad
$ 26:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&00&10&1&1&1&1\\
\hline 20&20&01&2&0&0&0\\
\end{array} \right),$\quad
$ 27:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&00&10&1&1&1&1\\
\hline 02&20&10&2&0&0&0\\
\end{array} \right),$\quad
$ 28:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&00&00&1&1&1&1\\
\hline 20&20&10&2&0&0&0\\
\end{array} \right),$\quad
$ 29:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&1&1&1&1\\
\hline 02&20&10&2&0&0&0\\
\end{array} \right),$\quad
$ 30:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&1&1&1&1\\
\hline 02&02&00&2&2&0&0\\
\end{array} \right),$\quad
$ 31:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&1&1\\
\hline 02&20&01&2&0&0&0\\
\end{array} \right),$\quad
$ 32:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
20&10&10&1&1&1&1\\
\hline 02&02&10&2&0&0&0\\
\end{array} \right),$\quad
$ 33:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&1&1\\
\hline 20&02&01&2&0&0&0\\
\end{array} \right),$\quad
$ 34:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&1&1\\
\hline 02&02&10&2&0&0&0\\
\end{array} \right),$\quad
$ 35:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&1&1\\
\hline 20&02&00&2&2&0&0\\
\end{array} \right),$\quad
$ 36:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&2&2&1&1\\
\hline 20&02&01&0&0&2&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:
none.

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
\hline 20&02&01&2&0&0&0\\
22&02&00&0&0&2&2\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
\hline 20&20&01&0&0&2&0\\
02&02&01&0&0&0&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&0\\
\hline 02&02&01&0&2&0&0\\
22&02&00&2&0&0&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&1&1&1&1\\
\hline 02&20&10&2&0&0&0\\
20&02&10&0&2&0&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^0\ZZ_4^2$:
Size-$16$ codes of type $\ZZ_4^2\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
31&01&01&0&0&1&1\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
12&01&10&0&0&1&1\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
10&21&10&0&0&1&1\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
30&21&01&0&0&1&1\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
12&21&00&0&0&1&1\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
10&01&01&2&0&1&1\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
30&01&10&2&0&1&1\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
31&01&00&2&0&1&1\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0&0\\
31&31&00&0&0&1&1\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0&0\\
30&10&10&2&0&1&1\\
\hline \end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&00&1&1&0&0\\
31&10&00&2&0&1&1\\
\hline \end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&0\\
01&01&10&1&2&0&1\\
\hline \end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&0\\
11&01&01&1&2&0&1\\
\hline \end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&0\\
21&01&00&1&2&0&1\\
\hline \end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&00&2&1&1&0\\
12&01&00&1&2&0&1\\
\hline \end{array} \right).$

% Size-$32$ codes of type $\ZZ_2^5\ZZ_4^0$:
Size-$32$ codes of type $\ZZ_4^0\ZZ_2^5$:
none.

% Size-$32$ codes of type $\ZZ_2^3\ZZ_4^1$:
Size-$32$ codes of type $\ZZ_4^1\ZZ_2^3$:
none.

% Size-$32$ codes of type $\ZZ_2^1\ZZ_4^2$:
Size-$32$ codes of type $\ZZ_4^2\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
31&01&01&0&0&1&1\\
\hline 20&02&11&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
12&01&10&0&0&1&1\\
\hline 22&02&01&2&0&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&0&0\\
10&01&01&2&0&1&1\\
\hline 22&20&11&0&0&2&0\\
\end{array}
\begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 00&10&10&10&2&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&00&00&2&2&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&2&2&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 00&10&10&00&2&2&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&00&00&2&2&2&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
02&01&01&10&0&2&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
20&01&01&00&0&2&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
02&10&10&00&0&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
02&01&01&00&0&2&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
00&10&10&10&0&2&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
00&01&01&10&0&2&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
20&10&00&00&0&2&2&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
20&01&01&10&0&2&2&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
02&10&00&00&0&2&2&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
02&10&10&10&0&2&2&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
02&01&01&10&0&2&2&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
02&01&01&00&2&0&2&0\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
02&10&00&10&2&0&2&0\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
20&01&01&00&0&0&2&2\\
\end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
20&10&00&10&0&0&2&2\\
\end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
02&10&10&00&0&0&2&2\\
\end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
02&01&01&00&0&0&2&2\\
\end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
02&10&00&10&0&0&2&2\\
\end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
00&10&10&10&2&0&2&2\\
\end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
00&01&01&10&2&0&2&2\\
\end{array} \right),$\quad
$ 21:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
02&10&00&00&2&0&2&2\\
\end{array} \right),$\quad
$ 22:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
02&00&00&10&2&0&2&2\\
\end{array} \right),$\quad
$ 23:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&00&2&2&0&0\\
02&01&01&10&2&0&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&00&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&00&00&00&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&1&1\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
02&01&01&10&0&2&0&0\\
22&01&10&01&0&0&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
02&01&01&10&0&2&0&0\\
20&01&01&00&0&0&2&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
02&01&01&10&0&2&0&0\\
20&11&11&00&0&0&2&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
02&01&01&10&0&2&0&0\\
20&11&00&01&0&0&2&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
02&01&01&10&0&2&0&0\\
22&10&10&00&0&0&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
02&01&01&10&0&2&0&0\\
22&11&00&01&0&0&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
20&01&01&00&0&2&2&0\\
02&10&10&00&0&2&0&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&10&2&0&0&0\\
20&01&01&00&0&2&2&0\\
02&01&00&01&0&2&0&2\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&00&1&1&1&1\\
\hline 20&01&10&10&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&00&1&1&1&1\\
\hline 02&10&10&10&2&0&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&00&1&1&1&1\\
\hline 02&01&10&00&2&2&0&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&1&1\\
\hline 20&01&01&01&2&0&0&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&1&1\\
\hline 02&10&10&10&2&0&0&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&1&1\\
\hline 02&01&01&10&2&0&0&0\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&1&1\\
\hline 02&01&10&00&2&2&0&0\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&00&1&1&1&1\\
\hline 02&01&10&10&2&0&0&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:
none.

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&00&1&1&1&1\\
\hline 20&01&10&10&2&0&0&0\\
02&10&01&10&0&2&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&10&1&1&1&1\\
\hline 20&01&01&01&2&0&0&0\\
02&11&01&10&0&2&0&0\\
\end{array}
\begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&2&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&2&2&2&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&2&2&2&2&0\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&2&2&0&0&0\\
02&02&2&0&2&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&2&2&0&0&0\\
02&20&0&0&2&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&2&2&0&0&0\\
02&02&0&0&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&2&2&0&0&0\\
20&00&2&0&2&2&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&2&2&0&0&0\\
02&00&2&0&2&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&2&2&0&0&0\\
02&02&2&0&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&1&1&0&0&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&00&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&20&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&2&2&1&1&0\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&2&2&1&1&0\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&00&2&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
20&10&2&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&2&2&1&1\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&20&2&2&0&0&0\\
02&02&2&0&2&0&0\\
02&20&0&0&0&2&2\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&1&1&0&0&0\\
\hline 20&20&0&0&2&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&1&1&0&0&0\\
\hline 20&00&2&0&2&2&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
\hline 20&02&2&0&0&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
\hline 20&02&0&0&0&2&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
\hline 20&00&2&2&0&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
\hline 00&02&2&2&0&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&00&1&1&1&1&0\\
\hline 20&20&2&0&0&0&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&0\\
\hline 02&02&2&2&0&0&0\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&0\\
\hline 02&20&2&0&0&0&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&20&1&1&1&1&0\\
\hline 20&20&2&0&0&0&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&20&1&1&1&1&0\\
\hline 20&02&2&0&0&0&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&1&1&1&1&0\\
\hline 02&20&2&0&0&0&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&2&2&1&1&0\\
\hline 02&02&2&0&0&0&2\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&1&1\\
\hline 20&02&0&2&2&0&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:
none.

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&0\\
\hline 02&02&2&2&0&0&0\\
22&20&2&0&0&0&2\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^0\ZZ_4^2$:
Size-$16$ codes of type $\ZZ_4^2\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&1&1&0&0&0\\
31&31&0&0&1&1&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&1&1&0&0&0\\
31&10&2&0&1&1&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&1&1&0&0&0\\
12&00&1&0&1&1&1\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&1&1&0&0&0\\
31&20&1&0&1&1&1\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&1&1&0&0&0\\
12&02&1&0&1&1&1\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&1&1&0&0&0\\
12&10&0&0&2&1&1\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&21&1&1&0&0&0\\
30&10&2&0&2&1&1\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
12&01&1&2&0&1&0\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
12&01&2&0&0&1&1\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
10&21&2&0&0&1&1\\
\hline \end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
31&00&1&1&0&1&1\\
\hline \end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
31&20&1&1&0&1&1\\
\hline \end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
01&01&1&1&0&1&1\\
\hline \end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
00&31&1&1&0&1&1\\
\hline \end{array} \right),$\quad
$ 15:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
02&31&1&1&0&1&1\\
\hline \end{array} \right),$\quad
$ 16:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
12&02&1&1&0&1&1\\
\hline \end{array} \right),$\quad
$ 17:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
31&01&0&2&0&1&1\\
\hline \end{array} \right),$\quad
$ 18:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
30&01&2&2&0&1&1\\
\hline \end{array} \right),$\quad
$ 19:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&0&0\\
10&01&1&2&0&2&1\\
\hline \end{array} \right),$\quad
$ 20:$~$\left( \begin{array}{@{}c@{\ }c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&0\\
01&01&3&2&1&0&2\\
\hline \end{array}
\begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&00&2&2&2&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 00&10&10&2&2&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&00&2&2&2&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&2&2&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 00&10&00&2&2&2&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&00&2&2&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
02&01&01&2&0&2&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
20&01&01&0&0&2&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
02&10&10&0&0&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
02&01&01&0&0&2&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
02&10&00&2&0&2&2&0\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
20&10&00&0&0&2&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
02&10&00&0&0&2&2&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
00&10&10&2&0&2&2&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
00&01&01&2&0&2&2&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
02&00&00&2&0&2&2&2\\
\end{array} \right),$\quad
$ 11:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
02&01&01&2&0&2&2&2\\
\end{array} \right),$\quad
$ 12:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&00&2&2&2&0&0\\
20&00&10&2&0&0&2&2\\
\end{array} \right),$\quad
$ 13:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&00&2&2&2&0&0\\
02&10&00&2&0&0&2&2\\
\end{array} \right),$\quad
$ 14:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&00&2&2&2&0&0\\
02&00&10&2&0&0&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&00&00&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&00&00&2&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&00&2&1&1&1&1\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&10&2&2&0&0&0\\
02&01&01&2&0&2&0&0\\
20&01&01&0&0&0&2&2\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&1&1&1&1&0\\
\hline 02&01&10&2&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&1&1&1&1&0\\
\hline 20&01&10&2&0&0&0&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&1&1&1&1&0\\
\hline 02&10&10&2&0&0&0&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&1&1&1&1&0\\
\hline 02&01&00&2&2&0&0&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&00&00&1&1&1&1&0\\
\hline 20&10&10&2&0&0&0&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&1&1&0\\
\hline 20&10&10&2&0&0&0&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&1&1&0\\
\hline 20&01&01&2&0&0&0&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&1&1&0\\
\hline 02&01&10&2&0&0&0&2\\
\end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&10&1&1&1&1&0\\
\hline 20&01&00&2&2&0&0&2\\
\end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&10&2&1&1&1&1\\
\hline 02&01&10&0&2&2&0&0\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:
none.

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&1&1&1&1&0\\
\hline 02&01&10&2&2&0&0&0\\
20&11&01&2&0&0&0&2\\
\end{array}
\begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&2&2&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&2&2&2&2&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 00&10&2&2&2&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&2&2&2&2&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 00&00&2&2&2&2&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&2&2&2&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&2&2&2&0&0&0\\
02&10&2&0&0&2&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&2&2&2&0&0&0\\
20&10&0&0&0&2&2&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&2&2&2&0&0&0\\
02&10&0&0&0&2&2&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&2&2&2&0&0&0\\
20&00&2&0&0&2&2&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&10&2&2&2&0&0&0\\
02&00&2&0&0&2&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&00&2&2&2&2&0&0\\
02&00&2&2&0&0&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&0&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&00&1&1&1&1&0&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&00&2&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
00&00&1&1&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
20&00&1&1&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&00&1&1&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 9:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&2&2&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 10:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&00&2&2&1&1&1&1\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:
none.

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&0&0\\
\hline 02&01&2&2&0&0&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&0&0\\
\hline 20&01&2&0&0&0&2&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&0&0\\
\hline 02&10&2&0&0&0&2&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&00&1&1&1&1&0&0\\
\hline 20&10&2&0&0&0&2&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&00&2&1&1&1&1&0\\
\hline 02&10&2&2&0&0&0&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&1&1&0\\
\hline 02&01&2&2&0&0&0&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&10&2&1&1&1&1&0\\
\hline 20&01&0&2&2&0&0&2\\
\end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&1&1\\
\hline 02&10&2&2&2&0&0&0\\
\end{array}
\begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&10&2&2&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&00&2&2&2&2&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&00&00&2&2&2&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&10&2&2&2&2&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 00&00&00&2&2&2&2&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&00&2&2&2&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&10&2&2&2&0&0&0\\
01&01&10&2&0&0&2&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&10&2&2&2&0&0&0\\
10&10&10&0&0&0&2&2&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&10&2&2&2&0&0&0\\
01&01&10&0&0&0&2&2&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&10&2&2&2&0&0&0\\
10&10&00&2&0&0&2&2&2\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&10&2&2&2&0&0&0\\
01&01&00&2&0&0&2&2&2\\
\end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&00&2&2&2&2&0&0\\
01&01&00&2&2&0&0&2&2\\
\end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&00&2&2&2&2&0&0\\
10&00&10&2&2&0&0&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
00&00&00&1&1&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&1&1&1&1&1&1\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:\\
$ 1:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&10&2&2&2&0&0&0\\
01&01&10&2&0&0&2&2&0\\
01&10&01&0&2&0&2&0&2\\
\end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&00&1&1&1&1&1&1\\
\hline 01&10&10&2&2&2&0&0&0\\
\end{array}
\begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&2&2&2&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 00&2&2&2&2&2&2&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&2&2&2&2&2&2&0\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&2&2&2&2&0&0&0\\
02&2&2&0&0&2&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&2&2&2&2&0&0&0\\
20&2&0&0&0&2&2&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 20&2&2&2&2&0&0&0\\
02&2&0&0&0&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&1&1&1&1&0&0&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&2&1&1&1&1&0&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
00&1&1&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
20&1&1&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&1&1&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 6:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&2&2&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 7:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&2&1&1&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 8:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&2&2&2&1&1&1&1\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:
none.

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&1&1&1&1&0&0&0\\
\hline 20&2&0&0&0&2&2&2\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&2&1&1&1&1&0&0\\
\hline 02&2&2&0&0&0&2&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&1&1&1&1&1&1&0\\
\hline 20&2&2&2&0&0&0&2\\
\end{array} \right).$

% Size-$16$ codes of type $\ZZ_2^4\ZZ_4^0$:
Size-$16$ codes of type $\ZZ_4^0\ZZ_2^4$:
none.

% Size-$16$ codes of type $\ZZ_2^2\ZZ_4^1$:
Size-$16$ codes of type $\ZZ_4^1\ZZ_2^2$:
none.

% Size-$16$ codes of type $\ZZ_2^0\ZZ_4^2$:
Size-$16$ codes of type $\ZZ_4^2\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&1&1&1&1&0&0&0\\
12&1&0&0&0&1&1&1\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
21&1&1&1&1&0&0&0\\
30&2&1&0&0&1&1&1\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{@{}c@{\ }||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&2&1&1&1&1&0&0\\
01&1&2&1&0&0&1&1\\
\hline \end{array}
\begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&2&2&2&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&00&2&2&2&2&2&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 00&00&2&2&2&2&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&2&2&2&2&2&2&0\\
\end{array} \right),$\quad
$ 5:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&00&2&2&2&2&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&2&2&2&2&0&0&0\\
01&01&2&2&0&0&2&2&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&2&2&2&2&0&0&0\\
10&10&2&0&0&0&2&2&2\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&2&2&2&2&0&0&0\\
01&01&2&0&0&0&2&2&2\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&10&2&2&2&2&0&0&0\\
10&00&2&2&0&0&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
00&00&1&1&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&00&2&1&1&1&1&1&1\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:
none.

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{|@{\ }c@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&10&1&1&1&1&1&1&0\\
\hline 01&10&2&2&2&0&0&0&2\\
\end{array}
\begin{array}{|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&2&2&2&2&2&0&0&0\\
\end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 00&2&2&2&2&2&2&0&0\\
\end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&2&2&2&2&2&2&2&0\\
\end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 00&2&2&2&2&2&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 10&2&2&2&2&2&0&0&0\\
10&2&2&0&0&0&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
00&1&1&1&1&1&1&0&0\\
\hline \end{array} \right),$\quad
$ 2:$~$\left( \begin{array}{|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&2&1&1&1&1&1&1&0\\
\hline \end{array} \right),$\quad
$ 3:$~$\left( \begin{array}{|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
00&1&1&1&1&1&1&1&1\\
\hline \end{array} \right),$\quad
$ 4:$~$\left( \begin{array}{|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
00&2&2&1&1&1&1&1&1\\
\hline \end{array} \right).$

% Size-$8$ codes of type $\ZZ_2^3\ZZ_4^0$:
Size-$8$ codes of type $\ZZ_4^0\ZZ_2^3$:
none.

% Size-$8$ codes of type $\ZZ_2^1\ZZ_4^1$:
Size-$8$ codes of type $\ZZ_4^1\ZZ_2^1$:\\
$ 1:$~$\left( \begin{array}{|@{\ }c@{\ }|@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
10&2&1&1&1&1&1&1&0\\
\hline 01&2&2&2&2&0&0&0&2\\
\end{array}
\begin{array}{||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 2&2&2&2&2&2&0&0&0\\
\end{array} \right),$
$ 2:$~$\left( \begin{array}{||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 2&2&2&2&2&2&2&2&0\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^2\ZZ_4^0$:
Size-$4$ codes of type $\ZZ_4^0\ZZ_2^2$:\\
$ 1:$~$\left( \begin{array}{||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
\hline 2&2&2&2&2&2&0&0&0\\
2&2&2&0&0&0&2&2&2\\
\end{array} \right).$

% Size-$4$ codes of type $\ZZ_2^0\ZZ_4^1$:
Size-$4$ codes of type $\ZZ_4^1\ZZ_2^0$:\\
$ 1:$~$\left( \begin{array}{||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
1&1&1&1&1&1&0&0&0\\
\hline \end{array} \right),$
$ 2:$~$\left( \begin{array}{||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
1&1&1&1&1&1&1&1&0\\
\hline \end{array} \right),$
$ 3:$~$\left( \begin{array}{||@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{\ }c@{}}
2&2&1&1&1&1&1&1&0\\
\hline \end{array}
\begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
 \end{array} \right),$
$ 2:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&10&10&00\\
 \end{array}
\begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
 \end{array} \right),$
$ 2:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
 \end{array} \right),$
$ 3:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
 \end{array} \right),$
$ 4:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&00&00&10&10&00\\
 \end{array} \right),$
$ 5:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&10&10&00\\
 \end{array} \right),$
$ 6:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
10&10&10&00&00&00&10&10&10\\
 \end{array} \right),$
$ 7:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&00&00&00&10&10&10\\
 \end{array} \right),$
$ 8:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&10&10\\
 \end{array} \right),$
$ 9:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&10&10&00\\
01&01&01&01&01&01&01&01&00\\
 \end{array} \right),$
$ 10:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&10&10&00\\
01&01&01&01&01&01&10&00&10\\
 \end{array}
\begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
 \end{array} \right),$
$ 2:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
11&01&10&00&00&00&10&10&10\\
 \end{array} \right),$
$ 3:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
 \end{array} \right),$
$ 4:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
 \end{array} \right),$
$ 5:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
 \end{array} \right),$
$ 6:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
 \end{array} \right),$
$ 7:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&10&00&00&00&10&10\\
 \end{array} \right),$
$ 8:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&10&00&00&10&10\\
 \end{array} \right),$
$ 9:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&10&10&00&01&00&00&10&10\\
 \end{array} \right),$
$ 10:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&11&00&01&00&00&10&10\\
 \end{array} \right),$
$ 11:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&00&00&01&01&00&10&10\\
 \end{array} \right),$
$ 12:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&01&01&01&01&00&10&10\\
 \end{array} \right),$
$ 13:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&10&10\\
 \end{array} \right),$
$ 14:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
00&00&01&01&01&01&01&01&00\\
 \end{array} \right),$
$ 15:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&10&01&00&10&00&10&00&10\\
 \end{array} \right),$
$ 16:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&01&01&00&01&00&10&00&10\\
 \end{array} \right),$
$ 17:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&00&01&01&01&00&10&00&10\\
 \end{array} \right),$
$ 18:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
00&00&01&01&01&01&10&00&10\\
 \end{array} \right),$
$ 19:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&00&01&01&01&00&01&00&10\\
 \end{array} \right),$
$ 20:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&01&01&01&01&01&01&00&10\\
 \end{array} \right),$
$ 21:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&00&00&10&10&00\\
11&11&00&00&01&01&01&01&00\\
 \end{array} \right),$
$ 22:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&00&00&10&10&00\\
01&01&00&00&01&01&10&00&10\\
 \end{array} \right),$
$ 23:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&00&00&10&10&00\\
11&11&00&00&01&01&10&00&10\\
 \end{array} \right),$
$ 24:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&00&00&10&10&00\\
11&11&11&00&01&00&01&00&10\\
 \end{array} \right),$
$ 25:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&00&00&10&10&00\\
11&01&00&00&01&01&01&00&10\\
 \end{array} \right),$
$ 26:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&00&00&10&10&00\\
11&01&01&01&01&01&01&00&10\\
 \end{array} \right),$
$ 27:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&00&00&10&10&00\\
11&01&10&00&01&01&01&01&10\\
 \end{array} \right),$
$ 28:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&10&10&00\\
11&11&11&01&01&01&01&00&10\\
 \end{array} \right),$
$ 29:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&10&10&00\\
11&01&10&00&00&00&01&01&10\\
 \end{array} \right),$
$ 30:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&00&00&00&10&10&10\\
01&10&00&01&01&01&01&01&01\\
 \end{array} \right),$
$ 31:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&10&10\\
11&01&10&00&01&01&01&01&01\\
 \end{array}
\begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&11&01&01&00&00&01&01&00\\
 \end{array} \right),$
$ 2:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&10&01&00&10&00&01&01&00\\
 \end{array} \right),$
$ 3:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&01&01&00&11&00&01&01&00\\
 \end{array} \right),$
$ 4:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&11&01&01&00&00&10&00&10\\
 \end{array} \right),$
$ 5:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&10&01&00&10&00&10&00&10\\
 \end{array} \right),$
$ 6:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&01&01&00&11&00&10&00&10\\
 \end{array} \right),$
$ 7:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&10&11&10&00&00&01&00&10\\
 \end{array} \right),$
$ 8:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&10&11&00&10&00&01&00&10\\
 \end{array} \right),$
$ 9:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&10&11&00&00&00&01&01&10\\
 \end{array} \right),$
$ 10:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&00&01&00&10&00&01&01&10\\
 \end{array} \right),$
$ 11:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
10&00&01&00&11&00&01&01&10\\
 \end{array} \right),$
$ 12:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
11&01&10&00&00&00&10&10&10\\
10&11&01&00&00&00&01&01&01\\
 \end{array} \right),$
$ 13:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
11&01&10&00&00&00&10&10&10\\
11&00&01&10&00&00&01&01&01\\
 \end{array} \right),$
$ 14:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
11&01&10&00&00&00&10&10&10\\
00&11&00&01&10&00&01&01&01\\
 \end{array} \right),$
$ 15:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
11&11&01&10&01&00&00&10&00\\
 \end{array} \right),$
$ 16:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
10&01&01&10&00&00&00&10&10\\
 \end{array} \right),$
$ 17:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
10&11&01&00&10&00&00&10&10\\
 \end{array} \right),$
$ 18:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
 \end{array} \right),$
$ 19:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
01&10&11&11&01&00&00&00&10\\
 \end{array} \right),$
$ 20:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&01&01&00&01&00&00&10\\
 \end{array} \right),$
$ 21:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
01&10&11&01&00&01&00&00&10\\
 \end{array} \right),$
$ 22:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
01&01&10&11&00&01&00&00&10\\
 \end{array} \right),$
$ 23:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
10&00&01&01&01&01&00&00&10\\
 \end{array} \right),$
$ 24:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&00&11&01&01&00&00&10\\
 \end{array} \right),$
$ 25:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&10&00&00&01&01&00&10\\
 \end{array} \right),$
$ 26:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
10&10&00&00&01&01&01&00&10\\
 \end{array} \right),$
$ 27:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&11&00&00&01&01&01&00&10\\
 \end{array} \right),$
$ 28:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
10&00&10&00&01&01&01&00&10\\
 \end{array} \right),$
$ 29:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
01&10&01&10&01&01&01&00&10\\
 \end{array} \right),$
$ 30:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
10&00&01&00&00&01&01&01&10\\
 \end{array} \right),$
$ 31:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&00&11&01&00&01&01&00\\
 \end{array} \right),$
$ 32:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
10&00&01&01&01&01&00&00&10\\
 \end{array} \right),$
$ 33:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
10&00&11&11&01&01&00&00&10\\
 \end{array} \right),$
$ 34:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&11&00&01&00&01&00&10\\
 \end{array} \right),$
$ 35:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
01&00&10&10&01&00&01&00&10\\
 \end{array} \right),$
$ 36:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
10&00&01&10&01&00&01&00&10\\
 \end{array} \right),$
$ 37:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
10&10&00&01&01&00&01&00&10\\
 \end{array} \right),$
$ 38:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&11&00&01&01&00&01&00&10\\
 \end{array} \right),$
$ 39:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&00&11&01&01&00&01&00&10\\
 \end{array} \right),$
$ 40:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
10&10&00&00&01&01&01&00&10\\
 \end{array} \right),$
$ 41:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&11&00&00&01&01&01&00&10\\
 \end{array} \right),$
$ 42:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&00&11&00&01&01&01&00&10\\
 \end{array} \right),$
$ 43:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
01&10&01&10&01&01&01&00&10\\
 \end{array} \right),$
$ 44:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&11&01&01&01&01&00&10\\
 \end{array} \right),$
$ 45:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&10&11&00&00&00&01&01&10\\
 \end{array} \right),$
$ 46:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
10&00&10&10&00&00&01&01&10\\
 \end{array} \right),$
$ 47:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
01&00&01&10&00&00&01&01&10\\
 \end{array} \right),$
$ 48:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
00&00&11&10&01&00&01&01&10\\
 \end{array} \right),$
$ 49:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
01&01&11&10&01&00&01&01&10\\
 \end{array} \right),$
$ 50:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&10&01&01&00&01&01&10\\
 \end{array} \right),$
$ 51:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
10&00&00&11&01&00&01&01&10\\
 \end{array} \right),$
$ 52:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
01&01&10&10&01&01&01&00&10\\
 \end{array} \right),$
$ 53:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
11&01&11&01&01&01&01&00&10\\
 \end{array} \right),$
$ 54:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
01&00&01&00&11&01&01&00&10\\
 \end{array} \right),$
$ 55:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
01&10&01&10&00&00&00&01&10\\
 \end{array} \right),$
$ 56:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
11&01&10&00&10&00&00&01&10\\
 \end{array} \right),$
$ 57:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
11&10&10&00&01&00&00&01&10\\
 \end{array} \right),$
$ 58:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
11&00&10&10&01&00&00&01&10\\
 \end{array} \right),$
$ 59:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
11&00&01&01&01&00&00&01&10\\
 \end{array} \right),$
$ 60:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
01&00&11&01&01&00&00&01&10\\
 \end{array} \right),$
$ 61:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
11&00&11&11&01&00&00&01&10\\
 \end{array} \right),$
$ 62:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
11&00&01&00&01&01&00&01&10\\
 \end{array} \right),$
$ 63:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
11&01&00&00&11&01&00&01&10\\
 \end{array} \right),$
$ 64:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
10&10&00&00&01&01&01&10&00\\
01&01&11&01&11&01&00&01&10\\
 \end{array} \right),$
$ 65:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&10&00&00&00&10&10\\
00&00&11&01&01&01&00&01&01\\
 \end{array} \right),$
$ 66:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&10&00&00&00&10&10\\
01&00&10&00&00&01&01&01&01\\
 \end{array} \right),$
$ 67:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&10&00&00&00&10&10\\
10&00&01&00&00&01&01&01&01\\
 \end{array} \right),$
$ 68:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&10&00&00&00&10&10\\
01&10&11&00&01&01&01&01&01\\
 \end{array} \right),$
$ 69:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&10&00&00&10&10\\
11&01&01&01&01&01&00&01&01\\
 \end{array} \right),$
$ 70:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&10&00&00&10&10\\
01&11&01&01&01&01&00&01&01\\
 \end{array} \right),$
$ 71:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&10&00&00&10&10\\
10&11&01&00&01&01&01&01&01\\
 \end{array} \right),$
$ 72:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&10&10&00&01&00&00&10&10\\
00&01&01&01&00&01&00&01&01\\
 \end{array} \right),$
$ 73:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&10&10&00&01&00&00&10&10\\
00&11&11&01&00&01&00&01&01\\
 \end{array} \right),$
$ 74:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&10&10&00&01&00&00&10&10\\
00&11&01&11&00&01&00&01&01\\
 \end{array} \right),$
$ 75:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&10&10&00&01&00&00&10&10\\
00&11&11&10&00&00&01&01&01\\
 \end{array} \right),$
$ 76:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&10&10&00&01&00&00&10&10\\
11&10&00&11&00&00&01&01&01\\
 \end{array} \right),$
$ 77:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&10&10&00&01&00&00&10&10\\
10&11&00&11&00&00&01&01&01\\
 \end{array} \right),$
$ 78:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&10&10&00&01&00&00&10&10\\
10&01&00&00&00&01&01&01&01\\
 \end{array} \right),$
$ 79:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&10&10&00&01&00&00&10&10\\
10&01&10&10&00&01&01&01&01\\
 \end{array} \right),$
$ 80:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&10&10&00&01&00&00&10&10\\
11&11&01&10&00&01&01&01&01\\
 \end{array} \right),$
$ 81:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&11&00&01&00&00&10&10\\
01&01&00&01&00&01&00&01&01\\
 \end{array} \right),$
$ 82:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&11&00&01&00&00&10&10\\
01&10&00&00&00&01&01&01&01\\
 \end{array} \right),$
$ 83:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&00&00&01&01&00&10&10\\
10&11&00&00&01&00&01&01&01\\
 \end{array} \right),$
$ 84:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&00&00&01&01&00&10&10\\
11&00&10&00&01&00&01&01&01\\
 \end{array} \right),$
$ 85:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&00&00&01&01&00&10&10\\
10&11&10&10&01&00&01&01&01\\
 \end{array} \right),$
$ 86:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&00&00&01&01&00&10&10\\
11&01&01&10&01&00&01&01&01\\
 \end{array} \right),$
$ 87:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&00&00&01&01&00&10&10\\
01&11&01&10&01&00&01&01&01\\
 \end{array} \right),$
$ 88:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&00&00&01&01&00&10&10\\
10&11&01&01&01&00&01&01&01\\
 \end{array} \right),$
$ 89:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
00&00&01&01&01&01&01&01&00\\
01&10&01&00&10&00&10&00&10\\
 \end{array} \right),$
$ 90:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
00&00&01&01&01&01&01&01&00\\
11&01&11&00&01&00&10&00&10\\
 \end{array} \right),$
$ 91:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
00&00&01&01&01&01&01&01&00\\
01&00&11&01&01&00&10&00&10\\
 \end{array} \right),$
$ 92:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&01&01&00&01&00&10&00&10\\
00&11&11&01&00&01&01&00&01\\
 \end{array} \right),$
$ 93:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&01&01&00&01&00&10&00&10\\
10&11&01&01&00&01&01&01&01\\
 \end{array} \right),$
$ 94:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&00&01&01&01&00&10&00&10\\
11&11&11&00&00&01&01&00&01\\
 \end{array} \right),$
$ 95:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&00&01&01&01&00&10&00&10\\
00&10&01&00&00&01&01&01&01\\
 \end{array} \right),$
$ 96:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&00&01&01&01&00&10&00&10\\
11&10&11&01&00&01&01&01&01\\
 \end{array} \right),$
$ 97:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
00&00&01&01&01&01&10&00&10\\
10&00&01&00&01&00&01&01&01\\
 \end{array} \right),$
$ 98:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
00&00&01&01&01&01&10&00&10\\
10&00&11&00&11&00&01&01&01\\
 \end{array} \right),$
$ 99:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&00&01&01&01&00&01&00&10\\
01&00&01&00&01&01&00&01&01\\
 \end{array} \right),$
$ 100:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&00&01&01&01&00&01&00&10\\
00&01&11&00&01&01&00&01&01\\
 \end{array} \right),$
$ 101:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&00&00&10&10&00\\
01&01&00&00&01&01&10&00&10\\
10&00&10&00&10&00&01&01&01\\
 \end{array} \right),$
$ 102:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&00&00&10&10&00\\
01&01&00&00&01&01&10&00&10\\
11&00&11&00&10&00&01&01&01\\
 \end{array} \right).$

Size-$32$ codes of type $\ZZ_2^5$:
\\
$ 1: \left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&11&01&01&00&00&01&01&00\\
11&01&01&00&11&00&10&00&10\\
 \end{array} \right),$
$ 2:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&10&01&00&10&00&01&01&00\\
01&11&11&00&01&00&10&00&10\\
 \end{array} \right),$
$ 3:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&10&01&00&10&00&01&01&00\\
11&01&01&00&11&00&10&00&10\\
 \end{array} \right),$
$ 4:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&01&01&00&11&00&01&01&00\\
11&11&01&01&00&00&10&00&10\\
 \end{array} \right),$
$ 5:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&01&01&00&11&00&01&01&00\\
01&10&01&00&10&00&10&00&10\\
 \end{array} \right),$
$ 6:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&11&01&01&00&00&10&00&10\\
11&00&01&00&10&00&01&01&01\\
 \end{array} \right),$
$ 7:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&10&01&00&10&00&10&00&10\\
11&00&10&01&00&00&01&01&01\\
 \end{array} \right),$
$ 8:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&01&01&00&11&00&10&00&10\\
10&01&11&00&00&00&01&01&01\\
 \end{array} \right),$
$ 9:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&10&11&10&00&00&01&00&10\\
01&11&11&01&00&00&00&01&01\\
 \end{array} \right),$
$ 10:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&10&11&10&00&00&01&00&10\\
01&00&10&01&10&00&00&01&01\\
 \end{array} \right),$
$ 11:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&10&11&10&00&00&01&00&10\\
00&01&10&01&10&00&00&01&01\\
 \end{array} \right),$
$ 12:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&10&11&10&00&00&01&00&10\\
01&10&00&10&01&00&00&01&01\\
 \end{array} \right),$
$ 13:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&10&11&00&10&00&01&00&10\\
00&11&01&11&01&00&00&01&01\\
 \end{array} \right),$
$ 14:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
11&11&01&10&01&00&00&10&00\\
10&01&01&11&00&01&00&01&00\\
 \end{array} \right),$
$ 15:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
11&11&01&10&01&00&00&10&00\\
10&01&11&11&01&00&00&00&10\\
 \end{array} \right),$
$ 16:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
11&11&01&10&01&00&00&10&00\\
10&11&10&11&00&00&00&01&10\\
 \end{array} \right),$
$ 17:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
11&11&01&10&01&00&00&10&00\\
00&01&11&10&10&00&00&01&10\\
 \end{array} \right),$
$ 18:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
10&01&01&10&00&00&00&10&10\\
10&11&10&00&01&00&00&01&01\\
 \end{array} \right),$
$ 19:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
10&01&01&10&00&00&00&10&10\\
01&01&11&00&01&00&00&01&01\\
 \end{array} \right),$
$ 20:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
10&01&01&10&00&00&00&10&10\\
11&01&00&01&01&00&00&01&01\\
 \end{array} \right),$
$ 21:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
10&01&01&10&00&00&00&10&10\\
11&11&01&00&00&01&00&01&01\\
 \end{array} \right),$
$ 22:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
10&01&01&10&00&00&00&10&10\\
01&00&01&01&00&01&00&01&01\\
 \end{array} \right),$
$ 23:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&01&10&00&01&01&01&00&00\\
10&11&01&00&10&00&00&10&10\\
01&11&00&01&01&00&00&01&01\\
 \end{array} \right),$
$ 24:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
10&01&11&11&01&00&00&00&10\\
 \end{array} \right),$
$ 25:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
10&11&01&01&00&01&00&00&10\\
 \end{array} \right),$
$ 26:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
10&01&11&01&00&01&00&00&10\\
 \end{array} \right),$
$ 27:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
01&01&10&11&00&01&00&00&10\\
 \end{array} \right),$
$ 28:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
11&00&01&11&10&01&00&00&10\\
 \end{array} \right),$
$ 29:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
01&00&11&11&10&01&00&00&10\\
 \end{array} \right),$
$ 30:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
10&11&00&11&01&01&00&00&10\\
 \end{array} \right),$
$ 31:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
00&11&10&11&01&01&00&00&10\\
 \end{array} \right),$
$ 32:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
10&01&10&11&00&00&01&00&10\\
 \end{array} \right),$
$ 33:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
01&00&10&10&01&00&01&00&10\\
 \end{array} \right),$
$ 34:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
11&00&01&11&11&00&01&00&10\\
 \end{array} \right),$
$ 35:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
01&10&11&11&01&00&00&00&10\\
00&10&01&00&00&01&01&01&01\\
 \end{array} \right),$
$ 36:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&01&01&00&01&00&00&10\\
01&01&10&00&00&00&01&01&01\\
 \end{array} \right),$
$ 37:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&01&01&00&01&00&00&10\\
00&11&11&10&00&00&01&01&01\\
 \end{array} \right),$
$ 38:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
01&10&11&01&00&01&00&00&10\\
11&11&10&00&00&00&01&01&01\\
 \end{array} \right),$
$ 39:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
01&10&11&01&00&01&00&00&10\\
00&01&01&10&00&00&01&01&01\\
 \end{array} \right),$
$ 40:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
01&01&10&11&00&01&00&00&10\\
11&01&11&01&00&00&00&01&01\\
 \end{array} \right),$
$ 41:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
01&01&10&11&00&01&00&00&10\\
11&00&11&10&00&00&01&01&01\\
 \end{array} \right),$
$ 42:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
10&00&01&01&01&01&00&00&10\\
00&11&11&01&01&00&01&00&01\\
 \end{array} \right),$
$ 43:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
10&00&01&01&01&01&00&00&10\\
10&10&10&00&00&00&01&01&01\\
 \end{array} \right),$
$ 44:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
10&00&01&01&01&01&00&00&10\\
00&01&01&10&00&00&01&01&01\\
 \end{array} \right),$
$ 45:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
10&00&01&01&01&01&00&00&10\\
11&00&11&10&00&00&01&01&01\\
 \end{array} \right),$
$ 46:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&00&11&01&01&00&00&10\\
10&10&10&00&00&00&01&01&01\\
 \end{array} \right),$
$ 47:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&00&11&01&01&00&00&10\\
11&11&10&00&00&00&01&01&01\\
 \end{array} \right),$
$ 48:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&00&11&01&01&00&00&10\\
11&00&11&10&00&00&01&01&01\\
 \end{array} \right),$
$ 49:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&00&11&01&01&00&00&10\\
10&01&00&01&00&00&01&01&01\\
 \end{array} \right),$
$ 50:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&00&11&01&01&00&00&10\\
10&00&11&11&00&00&01&01&01\\
 \end{array} \right),$
$ 51:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&10&00&00&01&01&00&10\\
00&10&01&10&00&01&00&01&01\\
 \end{array} \right),$
$ 52:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&10&00&00&01&01&00&10\\
10&10&00&01&00&01&00&01&01\\
 \end{array} \right),$
$ 53:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&10&00&00&01&01&00&10\\
11&11&00&01&00&01&00&01&01\\
 \end{array} \right),$
$ 54:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&10&00&00&01&01&00&10\\
11&00&01&11&00&01&00&01&01\\
 \end{array} \right),$
$ 55:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&10&00&00&01&01&00&10\\
00&10&11&00&10&01&00&01&01\\
 \end{array} \right),$
$ 56:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&10&00&00&01&01&00&10\\
00&11&00&10&10&01&00&01&01\\
 \end{array} \right),$
$ 57:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&10&00&00&01&01&00&10\\
11&10&01&01&10&01&00&01&01\\
 \end{array} \right),$
$ 58:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&10&00&00&01&01&00&10\\
10&00&00&11&10&01&00&01&01\\
 \end{array} \right),$
$ 59:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&10&10&00&00&01&01&00&10\\
11&11&10&11&10&01&00&01&01\\
 \end{array} \right),$
$ 60:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
10&10&00&00&01&01&01&00&10\\
01&00&11&11&00&01&00&01&01\\
 \end{array} \right),$
$ 61:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&11&00&00&01&01&01&00&10\\
10&00&10&01&00&01&00&01&01\\
 \end{array} \right),$
$ 62:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&11&00&00&01&01&01&00&10\\
01&10&11&01&10&01&00&01&01\\
 \end{array} \right),$
$ 63:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
10&00&10&00&01&01&01&00&10\\
00&11&01&11&00&01&00&01&01\\
 \end{array} \right),$
$ 64:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
10&00&10&00&01&01&01&00&10\\
11&10&01&01&10&01&00&01&01\\
 \end{array} \right),$
$ 65:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
10&00&01&01&01&01&00&00&10\\
10&11&11&00&00&00&01&01&01\\
 \end{array} \right),$
$ 66:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&11&00&01&00&01&00&10\\
11&10&11&10&00&00&00&01&01\\
 \end{array} \right),$
$ 67:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&11&00&01&00&01&00&10\\
01&10&10&01&00&00&00&01&01\\
 \end{array} \right),$
$ 68:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&11&00&01&00&01&00&10\\
10&10&01&01&00&00&00&01&01\\
 \end{array} \right),$
$ 69:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&11&00&01&00&01&00&10\\
01&01&11&11&00&00&00&01&01\\
 \end{array} \right),$
$ 70:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&11&00&01&00&01&00&10\\
01&10&11&00&10&00&00&01&01\\
 \end{array} \right),$
$ 71:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&11&00&01&00&01&00&10\\
10&11&00&01&10&00&00&01&01\\
 \end{array} \right),$
$ 72:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&11&00&01&00&01&00&10\\
01&00&10&11&10&00&00&01&01\\
 \end{array} \right),$
$ 73:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&11&00&01&00&01&00&10\\
00&01&01&11&01&00&00&01&01\\
 \end{array} \right),$
$ 74:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&11&00&01&00&01&00&10\\
10&10&00&11&11&00&00&01&01\\
 \end{array} \right),$
$ 75:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&01&11&00&01&00&01&00&10\\
11&00&11&11&11&00&00&01&01\\
 \end{array} \right),$
$ 76:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
01&00&10&10&01&00&01&00&10\\
01&10&10&01&00&00&00&01&01\\
 \end{array} \right),$
$ 77:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
01&00&10&10&01&00&01&00&10\\
10&10&01&01&00&00&00&01&01\\
 \end{array} \right),$
$ 78:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
01&00&10&10&01&00&01&00&10\\
11&11&01&01&00&00&00&01&01\\
 \end{array} \right),$
$ 79:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
01&00&10&10&01&00&01&00&10\\
00&11&01&01&11&00&00&01&01\\
 \end{array} \right),$
$ 80:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
10&00&01&10&01&00&01&00&10\\
10&10&11&00&01&00&00&01&01\\
 \end{array} \right),$
$ 81:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
10&10&00&01&01&00&01&00&10\\
10&00&11&01&10&00&00&01&01\\
 \end{array} \right),$
$ 82:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
11&00&11&01&01&00&01&00&10\\
00&01&10&11&10&00&00&01&01\\
 \end{array} \right),$
$ 83:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
10&10&00&00&01&01&01&00&10\\
01&00&11&01&01&00&00&01&01\\
 \end{array} \right),$
$ 84:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
01&01&10&00&01&01&00&10&00\\
01&10&01&10&01&01&01&00&10\\
00&01&11&01&01&00&00&01&01\\
 \end{array} \right).$

Size-$64$ codes of type $\ZZ_2^6$:
\\
$ 1: \left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&11&01&01&00&00&01&01&00\\
11&01&01&00&11&00&10&00&10\\
10&11&11&00&10&00&01&00&01\\
 \end{array} \right),$
$ 2:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&11&01&01&00&00&01&01&00\\
11&01&01&00&11&00&10&00&10\\
01&00&01&10&10&00&01&00&01\\
 \end{array} \right),$
$ 3:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&10&01&00&10&00&01&01&00\\
01&11&11&00&01&00&10&00&10\\
10&10&00&01&01&00&01&00&01\\
 \end{array} \right),$
$ 4:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
01&10&01&00&10&00&01&01&00\\
01&11&11&00&01&00&10&00&10\\
11&00&01&11&01&00&01&00&01\\
 \end{array} \right),$
$ 5:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&01&01&00&11&00&01&01&00\\
11&11&01&01&00&00&10&00&10\\
10&11&11&00&10&00&01&00&01\\
 \end{array} \right),$
$ 6:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&01&01&00&00&00\\
01&01&10&10&00&00&10&10&00\\
11&01&01&00&11&00&01&01&00\\
11&11&01&01&00&00&10&00&10\\
01&00&01&10&10&00&01&00&01\\
 \end{array} \right),$
$ 7:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
10&01&11&01&00&01&00&00&10\\
11&00&01&11&11&00&01&00&01\\
 \end{array} \right),$
$ 8:$~$\left( \begin{array}{|@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}c@{\,}|}
10&10&10&10&10&10&00&00&00\\
01&01&01&01&10&00&10&00&00\\
11&11&01&10&01&00&00&10&00\\
11&01&01&00&00&01&01&01&00\\
10&11&00&11&01&01&00&00&10\\
00&11&11&01&01&00&01&00&01\\
 \end{array}
\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\0 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\2 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\0 &\1 &\1 &\2 &\1 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\1 &\3 &\1 \\
\0 &\1 &\0 &\1 &\2 &\0 \\
\1 &\0 &\2 &\0 &\0 &\1 \\
\1 &\0 &\0 &\2 &\2 &\1 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\1 &\2 &\1 \\
\0 &\1 &\0 &\1 &\0 &\3 \\
\1 &\0 &\2 &\0 &\2 &\0 \\
\1 &\0 &\0 &\2 &\2 &\3 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\0 &\2 &\1 &\2 &\2 &\2 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\1 &\2 &\2 \\
\1 &\0 &\2 &\0 &\3 &\0 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\0 &\2 &\1 &\2 &\2 &\1 \\
\1 &\0 &\0 &\3 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\2 &\1 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\1 &\1 &\1 \\
\1 &\0 &\2 &\0 &\0 &\3 \\
\1 &\0 &\0 &\2 &\0 &\1 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\1 &\2 &\0 \\
\0 &\0 &\2 &\1 &\0 &\1 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\1 &\2 &\2 \\
\0 &\0 &\2 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\1 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\2 &\0 &\1 &\1 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\0 &\2 &\1 &\2 &\1 &\3 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\0 &\2 &\1 &\2 &\2 &\2 \\
\1 &\0 &\0 &\3 &\2 &\0 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\1 &\1 &\2 \\
\1 &\0 &\2 &\0 &\0 &\1 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\2 &\1 &\1 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\0 &\2 &\1 &\2 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\2 &\3 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\1 &\1 &\1 \\
\1 &\0 &\2 &\0 &\3 &\0 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\1 &\1 &\0 &\1 &\0 &\0 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\1 &\1 &\1 \\
\1 &\0 &\2 &\0 &\3 &\0 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\2 &\2 &\2 \\
\0 &\0 &\2 &\0 &\1 &\2 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\2 &\2 &\2 \\
\0 &\0 &\2 &\0 &\3 &\2 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\3 &\2 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\1 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\1 &\0 &\1 &\2 &\2 \\
\0 &\2 &\1 &\0 &\0 &\2 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\1 &\0 &\1 &\2 &\1 \\
\0 &\2 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\1 &\2 &\0 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\0 &\3 &\1 &\1 &\2 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\2 &\0 &\1 &\3 \\
\1 &\0 &\0 &\2 &\0 &\1 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\3 &\0 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\3 &\0 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\1 &\1 \\
\0 &\2 &\0 &\1 &\2 &\0 \\
\1 &\0 &\2 &\0 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\1 &\1 &\1 \\
\1 &\0 &\2 &\1 &\3 &\0 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\1 &\1 &\0 &\1 &\0 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\2 &\2 &\2 \\
\0 &\0 &\2 &\2 &\1 &\2 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\0 &\3 &\2 &\1 \\
\1 &\0 &\2 &\2 &\0 &\1 \\
\0 &\0 &\1 &\0 &\2 &\1 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\0 \\
\0 &\2 &\1 &\2 &\0 &\2 \\
\1 &\0 &\1 &\0 &\3 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\2 &\1 &\2 \\
\0 &\0 &\2 &\3 &\1 &\2 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\2 &\2 &\1 \\
\0 &\2 &\1 &\2 &\2 &\0 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\2 &\2 &\2 \\
\0 &\0 &\2 &\1 &\2 &\2 \\
\1 &\1 &\0 &\0 &\2 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\2 &\2 &\2 \\
\0 &\0 &\2 &\3 &\2 &\2 \\
\1 &\1 &\0 &\0 &\2 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\1 &\1 &\1 \\
\0 &\2 &\2 &\1 &\0 &\3 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\1 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\2 &\1 \\
\0 &\2 &\2 &\0 &\1 &\3 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\1 &\2 \\
\0 &\2 &\2 &\1 &\3 &\0 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\1 &\3 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\3 &\2 \\
\0 &\2 &\2 &\1 &\1 &\0 \\
\0 &\0 &\0 &\2 &\3 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\0 \\
\0 &\2 &\2 &\0 &\3 &\1 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\0 &\1 \\
\0 &\2 &\2 &\0 &\1 &\3 \\
\0 &\1 &\0 &\2 &\0 &\1 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\0 \\
\0 &\2 &\2 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\1 &\3 \\
\0 &\2 &\2 &\0 &\3 &\1 \\
\0 &\0 &\0 &\2 &\1 &\3 \\
\0 &\0 &\1 &\1 &\0 &\3 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\2 \\
\1 &\0 &\2 &\1 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\0 &\2 &\3 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\0 &\2 &\3 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\1 &\2 \\
\0 &\2 &\2 &\1 &\3 &\0 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\1 &\2 \\
\0 &\2 &\2 &\1 &\3 &\0 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\1 &\2 \\
\1 &\2 &\1 &\0 &\0 &\1 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\3 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\0 &\2 &\3 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\0 &\2 &\1 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\3 &\1 &\2 \\
\1 &\2 &\2 &\1 &\0 &\0 \\
\0 &\0 &\1 &\3 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\0 &\2 &\1 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\1 &\3 \\
\0 &\2 &\2 &\3 &\0 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\3 &\1 &\1 \\
\0 &\2 &\2 &\2 &\3 &\0 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\0 &\1 &\0 &\0 &\2 &\1 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\2 &\3 &\2 \\
\0 &\2 &\2 &\0 &\1 &\3 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\1 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\3 \\
\1 &\0 &\2 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\0 &\0 &\1 &\0 &\2 &\1 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\2 &\3 &\1 \\
\0 &\2 &\2 &\0 &\2 &\2 \\
\0 &\0 &\1 &\2 &\0 &\1 \\
\0 &\1 &\0 &\2 &\0 &\3 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\2 &\1 &\2 \\
\0 &\2 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\3 &\2 \\
\0 &\2 &\1 &\1 &\1 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\0 &\2 &\1 \\
\0 &\2 &\1 &\2 &\0 &\2 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\3 &\2 &\1 \\
\0 &\2 &\1 &\1 &\0 &\2 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\0 &\2 &\1 \\
\1 &\1 &\0 &\2 &\0 &\2 \\
\0 &\2 &\0 &\0 &\2 &\1 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\2 &\1 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\3 &\2 \\
\0 &\2 &\1 &\1 &\1 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\3 &\2 \\
\0 &\2 &\1 &\1 &\1 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\2 &\1 &\2 \\
\0 &\1 &\2 &\2 &\2 &\0 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\3 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\2 &\1 &\1 \\
\0 &\2 &\2 &\3 &\0 &\3 \\
\1 &\0 &\0 &\2 &\0 &\1 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\0 &\2 \\
\1 &\1 &\1 &\0 &\2 &\0 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\2 &\1 &\2 \\
\0 &\2 &\2 &\2 &\2 &\0 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\3 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\0 &\2 \\
\1 &\0 &\2 &\0 &\2 &\3 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\1 &\1 \\
\0 &\2 &\1 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\3 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\1 &\3 \\
\0 &\2 &\2 &\0 &\3 &\1 \\
\0 &\0 &\0 &\2 &\1 &\3 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\3 &\1 \\
\0 &\2 &\2 &\0 &\1 &\2 \\
\0 &\0 &\0 &\2 &\3 &\1 \\
\0 &\1 &\0 &\1 &\0 &\3 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\1 &\3 \\
\0 &\2 &\2 &\0 &\3 &\2 \\
\0 &\0 &\0 &\2 &\1 &\3 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\0 &\2 &\3 \\
\0 &\2 &\2 &\2 &\0 &\2 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\2 &\3 \\
\0 &\2 &\2 &\0 &\3 &\1 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\2 \\
\1 &\2 &\1 &\0 &\1 &\0 \\
\1 &\0 &\2 &\0 &\2 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\1 &\1 &\3 \\
\0 &\2 &\2 &\1 &\0 &\1 \\
\0 &\1 &\0 &\2 &\0 &\1 \\
\0 &\1 &\0 &\1 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\2 \\
\0 &\0 &\2 &\2 &\1 &\1 \\
\0 &\0 &\0 &\1 &\2 &\1 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\1 &\2 &\1 \\
\0 &\2 &\2 &\0 &\2 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\1 &\1 &\1 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\1 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\2 \\
\0 &\2 &\1 &\0 &\1 &\1 \\
\0 &\0 &\2 &\0 &\1 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\1 &\2 &\3 \\
\0 &\2 &\2 &\0 &\2 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\1 \\
\0 &\2 &\2 &\1 &\1 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\2 \\
\1 &\2 &\0 &\0 &\1 &\2 \\
\1 &\0 &\2 &\0 &\0 &\2 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\0 &\2 \\
\1 &\2 &\0 &\0 &\1 &\2 \\
\1 &\0 &\2 &\0 &\0 &\2 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\3 &\2 &\2 \\
\0 &\2 &\0 &\2 &\1 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\1 \\
\0 &\2 &\0 &\2 &\2 &\2 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\1 &\2 \\
\1 &\2 &\0 &\2 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\1 &\1 \\
\1 &\2 &\2 &\0 &\0 &\1 \\
\1 &\0 &\0 &\2 &\0 &\1 \\
\0 &\0 &\0 &\1 &\2 &\1 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\2 &\2 &\2 \\
\0 &\2 &\2 &\3 &\0 &\3 \\
\0 &\0 &\1 &\2 &\0 &\3 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\1 &\1 \\
\0 &\2 &\0 &\2 &\1 &\3 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\1 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\2 &\1 &\3 \\
\0 &\2 &\2 &\0 &\3 &\2 \\
\0 &\1 &\2 &\0 &\0 &\3 \\
\0 &\0 &\1 &\2 &\0 &\3 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\2 &\2 &\3 \\
\0 &\2 &\2 &\3 &\0 &\2 \\
\0 &\0 &\1 &\3 &\0 &\3 \\
\1 &\0 &\0 &\2 &\0 &\3 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\2 &\1 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\0 \\
\0 &\2 &\0 &\2 &\2 &\2 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\2 &\2 &\2 \\
\0 &\2 &\1 &\2 &\0 &\1 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\2 \\
\1 &\0 &\2 &\0 &\1 &\1 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\3 \\
\0 &\2 &\0 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\2 \\
\0 &\1 &\2 &\0 &\2 &\1 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\1 \\
\1 &\2 &\0 &\2 &\1 &\0 \\
\1 &\0 &\2 &\2 &\0 &\0 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\1 \\
\1 &\0 &\2 &\0 &\1 &\2 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\1 \\
\0 &\1 &\2 &\0 &\2 &\2 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\2 \\
\0 &\2 &\1 &\1 &\0 &\3 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\1 &\0 &\1 &\0 &\0 &\3 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\0 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\3 \\
\1 &\0 &\2 &\0 &\0 &\3 \\
\0 &\1 &\1 &\0 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\2 \\
\1 &\0 &\2 &\0 &\1 &\3 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\1 \\
\0 &\1 &\2 &\1 &\0 &\3 \\
\0 &\1 &\0 &\2 &\0 &\1 \\
\0 &\1 &\0 &\1 &\2 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\3 \\
\0 &\2 &\0 &\1 &\3 &\2 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\1 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\3 \\
\0 &\0 &\2 &\1 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\3 \\
\0 &\0 &\2 &\1 &\1 &\1 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\2 \\
\1 &\0 &\2 &\0 &\1 &\1 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\2 \\
\0 &\1 &\2 &\0 &\2 &\1 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\1 \\
\0 &\0 &\2 &\1 &\1 &\3 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\1 &\0 &\0 &\1 &\0 &\3 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\0 &\2 &\1 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\1 &\0 &\2 &\0 &\0 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\0 \\
\0 &\0 &\2 &\1 &\2 &\2 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\3 &\0 \\
\0 &\0 &\2 &\1 &\2 &\2 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\1 \\
\0 &\2 &\1 &\3 &\0 &\3 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\1 &\0 &\1 &\0 &\0 &\3 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\3 \\
\0 &\2 &\1 &\1 &\0 &\1 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\3 \\
\0 &\2 &\1 &\3 &\0 &\1 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\3 &\2 \\
\0 &\2 &\1 &\1 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\0 &\2 &\1 \\
\0 &\2 &\2 &\1 &\0 &\3 \\
\1 &\0 &\2 &\0 &\0 &\3 \\
\0 &\1 &\1 &\0 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\1 \\
\0 &\2 &\1 &\3 &\0 &\3 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\1 &\0 &\1 &\0 &\0 &\3 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\2 \\
\1 &\0 &\2 &\1 &\0 &\1 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\1 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\2 &\3 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\3 &\3 \\
\0 &\0 &\2 &\1 &\2 &\1 \\
\0 &\0 &\1 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\3 &\3 \\
\0 &\0 &\2 &\1 &\2 &\1 \\
\0 &\0 &\1 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\0 &\1 &\1 \\
\0 &\0 &\2 &\1 &\1 &\2 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\1 \\
\0 &\0 &\2 &\1 &\2 &\2 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\3 \\
\0 &\0 &\2 &\1 &\1 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\1 \\
\0 &\0 &\2 &\1 &\1 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\3 \\
\0 &\0 &\2 &\1 &\2 &\2 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\1 \\
\0 &\1 &\2 &\1 &\1 &\0 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\1 \\
\1 &\0 &\2 &\1 &\1 &\0 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\1 &\2 \\
\0 &\2 &\0 &\2 &\2 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\1 &\1 \\
\0 &\2 &\0 &\2 &\1 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\1 &\2 \\
\0 &\2 &\0 &\2 &\2 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\1 &\2 \\
\0 &\2 &\2 &\0 &\2 &\2 \\
\1 &\0 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\1 &\2 \\
\0 &\2 &\2 &\0 &\2 &\2 \\
\1 &\0 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\2 &\1 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\2 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\3 &\2 \\
\0 &\2 &\0 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\2 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\3 &\2 \\
\0 &\2 &\0 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\2 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\3 &\1 &\3 \\
\0 &\2 &\1 &\2 &\0 &\1 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\3 &\1 \\
\0 &\2 &\0 &\2 &\1 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\1 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\2 &\1 &\1 \\
\0 &\0 &\2 &\2 &\2 &\2 \\
\0 &\0 &\1 &\2 &\0 &\1 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\3 &\2 &\3 \\
\0 &\2 &\1 &\2 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\3 &\1 &\1 \\
\1 &\2 &\0 &\2 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\1 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\1 &\1 \\
\0 &\2 &\0 &\1 &\3 &\2 \\
\0 &\0 &\2 &\1 &\3 &\0 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\1 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\1 \\
\0 &\1 &\2 &\1 &\0 &\3 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\2 &\1 &\2 \\
\0 &\2 &\2 &\0 &\1 &\3 \\
\1 &\0 &\0 &\0 &\1 &\3 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\2 &\2 &\1 \\
\0 &\2 &\1 &\2 &\0 &\3 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\1 \\
\0 &\2 &\1 &\1 &\3 &\0 \\
\0 &\0 &\2 &\2 &\3 &\0 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\0 &\1 &\1 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\0 \\
\0 &\0 &\2 &\2 &\3 &\1 \\
\0 &\0 &\1 &\1 &\3 &\0 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\2 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\3 \\
\0 &\0 &\1 &\2 &\0 &\3 \\
\1 &\0 &\0 &\2 &\0 &\1 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\1 \\
\0 &\0 &\2 &\1 &\3 &\3 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\3 \\
\0 &\0 &\2 &\1 &\1 &\1 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\3 &\2 \\
\0 &\2 &\2 &\2 &\2 &\0 \\
\0 &\0 &\1 &\2 &\3 &\0 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\0 \\
\1 &\0 &\2 &\3 &\0 &\2 \\
\0 &\2 &\2 &\3 &\0 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\0 &\2 \\
\1 &\0 &\2 &\0 &\2 &\3 \\
\0 &\2 &\2 &\0 &\0 &\3 \\
\0 &\0 &\1 &\2 &\0 &\1 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\1 \\
\0 &\2 &\0 &\2 &\2 &\3 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\1 &\1 \\
\0 &\2 &\2 &\2 &\0 &\3 \\
\1 &\0 &\2 &\2 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\1 &\1 \\
\0 &\2 &\2 &\2 &\0 &\3 \\
\1 &\0 &\2 &\2 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\1 &\2 \\
\1 &\2 &\1 &\1 &\0 &\0 \\
\1 &\0 &\2 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\3 &\1 &\1 \\
\0 &\2 &\2 &\2 &\3 &\0 \\
\1 &\0 &\2 &\0 &\3 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\0 &\2 &\1 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\1 &\2 \\
\0 &\2 &\0 &\1 &\2 &\3 \\
\0 &\1 &\2 &\1 &\0 &\0 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\0 &\2 &\3 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\2 \\
\0 &\2 &\1 &\0 &\3 &\3 \\
\0 &\0 &\2 &\2 &\3 &\0 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\2 &\1 &\2 \\
\0 &\2 &\2 &\3 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\1 \\
\0 &\2 &\1 &\0 &\1 &\3 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\3 &\2 &\2 \\
\1 &\0 &\0 &\0 &\2 &\3 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\1 \\
\0 &\2 &\1 &\0 &\3 &\3 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\2 &\3 \\
\0 &\2 &\2 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\3 \\
\0 &\2 &\3 &\0 &\2 &\2 \\
\1 &\0 &\2 &\0 &\2 &\0 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\1 &\1 \\
\1 &\2 &\1 &\0 &\0 &\3 \\
\1 &\0 &\2 &\0 &\1 &\0 \\
\0 &\0 &\1 &\2 &\0 &\1 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\1 &\2 &\1 \\
\0 &\2 &\2 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\1 &\1 &\0 &\1 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\2 &\2 &\2 \\
\0 &\2 &\1 &\2 &\3 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\1 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\0 &\2 \\
\0 &\2 &\1 &\2 &\1 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\3 &\2 \\
\0 &\2 &\2 &\1 &\1 &\0 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\1 &\2 \\
\0 &\2 &\0 &\3 &\3 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\3 &\2 &\1 \\
\0 &\0 &\2 &\0 &\2 &\3 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\3 &\2 \\
\0 &\2 &\2 &\1 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\2 &\3 \\
\0 &\2 &\2 &\0 &\2 &\1 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\1 &\1 \\
\0 &\2 &\0 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\0 &\1 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\0 &\1 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\1 \\
\0 &\2 &\2 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\1 \\
\1 &\2 &\1 &\0 &\0 &\3 \\
\0 &\0 &\2 &\0 &\2 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\0 &\2 &\1 \\
\0 &\2 &\0 &\1 &\2 &\3 \\
\0 &\1 &\2 &\0 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\1 &\1 &\0 &\1 &\0 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\2 \\
\0 &\1 &\2 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\3 &\2 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\2 \\
\0 &\1 &\2 &\0 &\1 &\2 \\
\1 &\0 &\0 &\0 &\3 &\2 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\1 &\2 \\
\0 &\1 &\2 &\0 &\2 &\2 \\
\0 &\0 &\0 &\2 &\3 &\2 \\
\1 &\1 &\0 &\0 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\3 &\2 &\2 \\
\0 &\0 &\2 &\2 &\1 &\2 \\
\1 &\0 &\0 &\0 &\3 &\2 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\0 &\2 &\1 \\
\0 &\0 &\2 &\1 &\2 &\2 \\
\0 &\0 &\1 &\2 &\0 &\1 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\0 &\2 &\1 \\
\0 &\0 &\2 &\1 &\1 &\1 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\2 \\
\0 &\1 &\2 &\0 &\1 &\2 \\
\0 &\0 &\0 &\2 &\3 &\2 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\2 \\
\0 &\1 &\2 &\0 &\2 &\3 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\0 &\1 &\0 &\2 &\0 &\3 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\3 &\1 \\
\0 &\2 &\2 &\0 &\2 &\2 \\
\1 &\0 &\2 &\0 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\2 &\2 &\3 \\
\0 &\2 &\2 &\3 &\0 &\2 \\
\1 &\0 &\2 &\0 &\0 &\1 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\2 &\2 &\3 \\
\0 &\2 &\3 &\2 &\0 &\2 \\
\1 &\0 &\2 &\0 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\1 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\3 &\1 &\2 \\
\0 &\2 &\0 &\2 &\1 &\3 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\1 &\2 &\1 \\
\0 &\2 &\1 &\1 &\0 &\2 \\
\0 &\1 &\2 &\0 &\0 &\1 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\2 &\3 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\1 &\0 &\2 &\0 &\0 &\3 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\3 &\2 \\
\0 &\2 &\0 &\2 &\2 &\1 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\3 &\2 \\
\0 &\2 &\0 &\2 &\2 &\3 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\3 &\2 \\
\0 &\2 &\0 &\1 &\2 &\2 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\0 &\3 \\
\0 &\2 &\0 &\2 &\1 &\2 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\3 &\2 &\3 \\
\0 &\2 &\0 &\1 &\2 &\2 \\
\0 &\0 &\2 &\1 &\0 &\3 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\3 &\2 \\
\0 &\2 &\0 &\3 &\1 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\3 &\2 &\3 \\
\0 &\2 &\0 &\2 &\2 &\1 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\1 &\0 &\1 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\3 &\2 &\1 \\
\1 &\2 &\0 &\1 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\1 &\0 &\1 &\1 &\1 &\0 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\0 &\1 &\2 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\3 \\
\0 &\2 &\1 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\3 &\2 \\
\0 &\2 &\1 &\0 &\2 &\1 \\
\0 &\0 &\2 &\0 &\3 &\3 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\2 &\2 \\
\0 &\2 &\0 &\1 &\1 &\3 \\
\1 &\0 &\0 &\1 &\3 &\0 \\
\0 &\1 &\2 &\0 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\2 &\1 &\2 \\
\1 &\2 &\2 &\0 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\1 &\1 \\
\0 &\2 &\2 &\2 &\1 &\0 \\
\1 &\0 &\0 &\2 &\0 &\1 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\3 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\1 \\
\0 &\2 &\1 &\0 &\3 &\2 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\1 \\
\0 &\2 &\1 &\1 &\3 &\0 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\1 &\1 &\3 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\2 &\0 &\3 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\1 &\3 &\1 \\
\0 &\2 &\2 &\1 &\1 &\0 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\1 &\1 &\0 &\1 &\0 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\1 \\
\0 &\2 &\1 &\3 &\3 &\0 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\1 &\2 \\
\1 &\2 &\1 &\3 &\0 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\1 &\1 \\
\0 &\2 &\1 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\3 \\
\0 &\2 &\1 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\0 &\2 \\
\0 &\2 &\2 &\0 &\2 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\0 &\1 &\1 \\
\0 &\2 &\2 &\1 &\2 &\0 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\1 &\2 &\2 \\
\1 &\0 &\2 &\0 &\2 &\1 \\
\0 &\2 &\2 &\0 &\2 &\0 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\1 &\2 \\
\0 &\2 &\2 &\3 &\1 &\0 \\
\0 &\1 &\1 &\3 &\0 &\0 \\
\1 &\0 &\1 &\2 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\2 &\0 &\1 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\1 &\2 \\
\0 &\2 &\2 &\3 &\1 &\0 \\
\0 &\1 &\1 &\3 &\0 &\0 \\
\1 &\0 &\1 &\2 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\3 \\
\0 &\1 &\2 &\0 &\0 &\2 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\2 &\1 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\1 &\2 &\2 \\
\1 &\0 &\2 &\0 &\1 &\2 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\2 &\3 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\0 &\2 \\
\0 &\1 &\2 &\0 &\2 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\0 &\1 &\2 \\
\1 &\2 &\0 &\2 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\0 &\2 \\
\1 &\2 &\0 &\0 &\1 &\2 \\
\0 &\0 &\2 &\0 &\1 &\2 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\0 &\1 &\2 \\
\1 &\1 &\0 &\2 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\1 &\3 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\1 &\1 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\0 &\1 &\2 &\2 \\
\1 &\0 &\1 &\1 &\0 &\1 \\
\0 &\0 &\2 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\0 &\2 &\2 \\
\0 &\2 &\0 &\2 &\2 &\1 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\0 &\2 &\2 &\1 \\
\0 &\2 &\1 &\0 &\2 &\2 \\
\0 &\0 &\2 &\2 &\2 &\3 \\
\0 &\0 &\0 &\1 &\2 &\1 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\0 &\1 &\2 \\
\0 &\2 &\1 &\2 &\0 &\3 \\
\0 &\0 &\2 &\2 &\1 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\0 &\2 \\
\0 &\2 &\2 &\0 &\2 &\1 \\
\0 &\1 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\0 &\1 \\
\0 &\0 &\2 &\2 &\1 &\2 \\
\1 &\0 &\1 &\0 &\1 &\1 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\0 &\1 \\
\0 &\0 &\2 &\1 &\1 &\2 \\
\1 &\0 &\1 &\0 &\1 &\1 \\
\0 &\0 &\1 &\2 &\0 &\1 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\0 \\
\0 &\2 &\2 &\0 &\1 &\1 \\
\0 &\1 &\0 &\2 &\2 &\1 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\1 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\0 \\
\0 &\2 &\0 &\1 &\1 &\2 \\
\0 &\1 &\2 &\0 &\2 &\2 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\1 &\1 &\0 &\1 &\0 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\0 &\2 \\
\0 &\2 &\0 &\1 &\2 &\1 \\
\0 &\1 &\2 &\0 &\2 &\2 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\1 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\3 \\
\0 &\2 &\1 &\3 &\0 &\1 \\
\0 &\1 &\1 &\0 &\2 &\2 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\1 &\3 \\
\0 &\2 &\0 &\3 &\1 &\1 \\
\0 &\0 &\2 &\2 &\1 &\2 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\1 &\2 &\2 \\
\0 &\2 &\1 &\0 &\3 &\3 \\
\0 &\0 &\2 &\1 &\1 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\2 &\3 &\3 \\
\0 &\0 &\2 &\2 &\1 &\2 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\2 &\2 &\2 &\3 \\
\0 &\2 &\2 &\0 &\3 &\2 \\
\0 &\0 &\1 &\2 &\1 &\2 \\
\0 &\0 &\0 &\1 &\3 &\3 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\0 &\3 &\1 &\2 &\3 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\0 &\0 &\1 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\1 &\2 &\1 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\2 &\1 &\2 &\2 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\2 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\2 &\1 &\2 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\2 &\1 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\2 &\2 &\1 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\2 &\1 &\2 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\1 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\2 &\1 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\1 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\1 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\1 &\2 &\1 \\
\0 &\0 &\2 &\1 &\0 &\1 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\2 &\1 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\1 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\1 &\0 &\0 &\2 \\
\0 &\1 &\2 &\1 &\0 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\2 &\0 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\1 &\2 &\1 &\1 &\2 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\0 &\2 &\2 \\
\0 &\1 &\2 &\1 &\0 &\0 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\2 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\0 &\1 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\1 &\2 &\0 \\
\0 &\1 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\1 &\2 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\2 &\1 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\2 &\1 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\1 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\1 &\2 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\1 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\2 &\1 &\1 &\2 \\
\0 &\0 &\0 &\2 &\1 &\3 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\3 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\0 &\3 &\2 &\0 \\
\0 &\1 &\2 &\0 &\2 &\0 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\1 &\0 \\
\0 &\1 &\2 &\0 &\1 &\0 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\0 &\3 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\1 &\1 &\0 &\0 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\1 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\0 &\3 &\2 \\
\0 &\1 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\1 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\1 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\0 &\0 &\2 &\0 &\1 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\3 \\
\0 &\2 &\0 &\1 &\0 &\2 \\
\1 &\0 &\0 &\1 &\0 &\3 \\
\0 &\1 &\2 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\0 &\0 &\2 &\0 &\2 &\3 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\3 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\0 &\0 &\2 &\0 &\3 &\1 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\0 &\2 \\
\0 &\1 &\2 &\0 &\0 &\2 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\0 &\1 &\1 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\2 \\
\1 &\0 &\0 &\3 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\1 &\2 \\
\0 &\2 &\2 &\0 &\1 &\0 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\2 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\2 &\1 &\2 &\2 \\
\1 &\0 &\3 &\0 &\0 &\2 \\
\0 &\1 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\2 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\1 &\0 &\0 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\1 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\1 &\0 &\1 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\1 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\2 &\0 &\3 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\1 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\3 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\1 &\0 &\1 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\1 &\3 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\3 \\
\0 &\0 &\2 &\1 &\0 &\1 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\1 &\3 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\2 &\0 &\3 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\0 &\1 &\0 &\1 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\0 &\2 &\3 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\0 &\2 &\3 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\1 \\
\0 &\2 &\0 &\1 &\0 &\3 \\
\0 &\0 &\2 &\1 &\0 &\1 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\2 &\0 &\3 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\0 &\1 &\0 &\1 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\2 &\2 &\2 \\
\0 &\2 &\2 &\2 &\0 &\0 \\
\1 &\1 &\0 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\3 &\2 \\
\1 &\0 &\2 &\0 &\1 &\0 \\
\0 &\2 &\2 &\0 &\3 &\0 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\2 &\1 &\1 &\2 \\
\1 &\0 &\3 &\1 &\0 &\0 \\
\0 &\1 &\2 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\2 \\
\1 &\0 &\2 &\1 &\0 &\0 \\
\0 &\2 &\2 &\0 &\1 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\2 &\2 \\
\1 &\0 &\2 &\1 &\0 &\0 \\
\0 &\2 &\2 &\0 &\2 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\1 &\0 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\2 \\
\1 &\0 &\2 &\1 &\0 &\0 \\
\0 &\2 &\2 &\0 &\1 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\1 &\2 &\0 &\2 &\0 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\1 &\0 &\1 &\0 &\0 &\3 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\0 &\1 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\1 &\0 &\1 \\
\0 &\1 &\2 &\0 &\0 &\2 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\1 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\1 &\0 &\1 \\
\0 &\1 &\2 &\0 &\0 &\2 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\1 &\2 \\
\1 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\0 &\1 &\2 &\0 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\3 \\
\0 &\2 &\0 &\2 &\0 &\1 \\
\0 &\1 &\2 &\0 &\0 &\3 \\
\1 &\0 &\1 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\2 &\0 &\1 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\0 &\1 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\1 &\0 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\1 &\2 &\1 &\0 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\2 &\3 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\2 &\2 &\2 &\0 &\0 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\3 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\2 &\2 &\2 &\0 &\0 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\1 &\2 &\1 &\0 &\0 &\0 \\
\0 &\1 &\2 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\1 &\2 &\1 &\0 &\0 &\0 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\2 &\2 \\
\1 &\2 &\2 &\0 &\0 &\0 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\2 &\1 &\2 &\2 \\
\1 &\2 &\0 &\0 &\3 &\0 \\
\0 &\1 &\2 &\0 &\2 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\1 &\2 &\1 &\0 &\0 &\0 \\
\0 &\1 &\2 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\2 \\
\1 &\2 &\2 &\0 &\0 &\0 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\3 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\0 &\2 &\2 &\0 &\0 &\3 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\3 &\0 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\1 \\
\0 &\2 &\2 &\0 &\0 &\3 \\
\0 &\1 &\0 &\2 &\0 &\1 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\1 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\1 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\1 \\
\0 &\2 &\2 &\0 &\1 &\0 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\2 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\1 \\
\0 &\2 &\2 &\0 &\3 &\0 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\1 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\1 \\
\0 &\2 &\2 &\0 &\0 &\3 \\
\0 &\1 &\0 &\2 &\0 &\1 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\1 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\1 &\0 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\1 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\2 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\0 &\2 &\0 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\1 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\3 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\3 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\3 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\1 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\3 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\0 &\2 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\3 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\2 \\
\1 &\0 &\0 &\3 &\1 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\1 &\0 &\0 &\1 &\3 &\0 \\
\0 &\0 &\2 &\0 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\1 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\2 \\
\1 &\0 &\0 &\3 &\1 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\1 \\
\1 &\2 &\2 &\0 &\0 &\0 \\
\0 &\1 &\0 &\2 &\0 &\1 \\
\0 &\0 &\0 &\1 &\2 &\1 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\3 &\2 \\
\1 &\2 &\0 &\0 &\2 &\0 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\0 &\1 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\3 &\2 \\
\1 &\1 &\0 &\0 &\2 &\0 \\
\0 &\2 &\1 &\1 &\0 &\0 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\0 &\1 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\1 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\2 &\2 &\0 &\0 &\1 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\0 &\0 &\2 &\1 &\2 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\0 &\1 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\0 &\0 &\2 &\1 &\2 &\0 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\2 &\0 &\2 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\1 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\2 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\3 \\
\0 &\2 &\0 &\2 &\0 &\2 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\1 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\0 &\1 &\2 &\0 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\1 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\1 &\2 &\0 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\3 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\3 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\1 &\2 &\0 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\1 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\1 &\2 &\0 &\0 &\2 &\0 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\1 &\1 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\2 \\
\1 &\0 &\0 &\2 &\3 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\2 &\0 &\3 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\2 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\2 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\3 &\1 &\2 \\
\1 &\0 &\1 &\2 &\0 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\1 &\2 &\2 &\0 &\0 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\1 &\2 \\
\0 &\2 &\0 &\2 &\1 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\3 &\1 &\2 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\1 &\2 &\0 &\0 &\0 &\2 \\
\0 &\0 &\2 &\1 &\2 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\3 &\2 \\
\0 &\2 &\2 &\0 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\1 \\
\0 &\2 &\0 &\0 &\2 &\3 \\
\1 &\0 &\2 &\1 &\0 &\0 \\
\0 &\0 &\1 &\1 &\0 &\3 \\
\0 &\1 &\0 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\3 &\1 &\2 \\
\0 &\2 &\0 &\2 &\0 &\2 \\
\1 &\0 &\2 &\0 &\1 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\1 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\0 &\2 &\3 \\
\1 &\0 &\1 &\2 &\0 &\0 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\1 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\3 &\2 \\
\0 &\2 &\0 &\0 &\1 &\2 \\
\1 &\0 &\1 &\2 &\0 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\1 \\
\0 &\0 &\2 &\0 &\3 &\1 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\0 &\3 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\0 &\2 &\3 &\0 &\1 &\0 \\
\1 &\0 &\2 &\0 &\1 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\3 &\0 &\2 &\0 \\
\1 &\0 &\2 &\0 &\2 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\2 \\
\1 &\1 &\0 &\2 &\0 &\0 \\
\0 &\2 &\2 &\2 &\0 &\0 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\0 &\2 &\2 &\0 &\0 &\1 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\0 &\2 &\2 &\0 &\0 &\1 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\1 \\
\0 &\0 &\2 &\0 &\3 &\1 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\0 &\2 &\0 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\0 &\2 &\0 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\3 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\0 &\2 &\3 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\2 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\1 &\0 &\0 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\2 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\1 &\0 &\0 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\1 &\2 \\
\0 &\2 &\0 &\1 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\2 &\0 &\2 \\
\1 &\0 &\0 &\2 &\0 &\3 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\3 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\0 &\0 &\2 &\0 &\1 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\1 &\0 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\2 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\1 &\1 &\0 &\1 &\0 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\0 &\3 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\0 &\1 &\1 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\0 &\1 &\2 &\0 &\0 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\2 &\0 &\2 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\1 &\1 &\2 &\0 &\0 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\0 &\0 &\2 &\3 \\
\0 &\1 &\2 &\0 &\0 &\3 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\0 &\0 &\2 &\3 \\
\0 &\1 &\2 &\0 &\0 &\3 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\2 \\
\0 &\0 &\2 &\3 &\0 &\2 \\
\1 &\0 &\1 &\3 &\0 &\0 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\0 &\2 &\3 \\
\1 &\1 &\0 &\0 &\0 &\3 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\0 &\0 &\3 &\2 \\
\1 &\1 &\0 &\0 &\3 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\1 &\2 \\
\0 &\2 &\1 &\1 &\0 &\0 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\1 &\2 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\0 &\2 &\1 &\3 &\0 &\0 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\1 &\2 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\2 &\1 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\3 \\
\0 &\2 &\1 &\0 &\0 &\2 \\
\0 &\1 &\2 &\0 &\0 &\1 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\2 &\1 \\
\0 &\2 &\1 &\1 &\0 &\0 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\3 \\
\0 &\2 &\1 &\0 &\0 &\2 \\
\0 &\1 &\2 &\0 &\0 &\1 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\3 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\3 &\2 \\
\0 &\2 &\2 &\0 &\2 &\0 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\2 \\
\0 &\2 &\2 &\0 &\2 &\0 \\
\0 &\1 &\1 &\0 &\3 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\3 &\2 \\
\0 &\2 &\1 &\0 &\2 &\0 \\
\0 &\1 &\2 &\0 &\1 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\3 &\2 \\
\0 &\2 &\1 &\0 &\1 &\0 \\
\0 &\1 &\2 &\0 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\1 &\2 \\
\0 &\2 &\0 &\1 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\1 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\1 &\2 \\
\0 &\2 &\1 &\1 &\0 &\0 \\
\1 &\0 &\1 &\2 &\0 &\0 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\3 &\1 \\
\0 &\2 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\1 &\2 &\0 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\3 \\
\0 &\2 &\1 &\0 &\0 &\1 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\2 &\1 &\1 &\1 \\
\0 &\0 &\0 &\2 &\3 &\1 \\
\1 &\0 &\0 &\1 &\3 &\0 \\
\0 &\1 &\0 &\0 &\2 &\1 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\0 &\0 &\2 &\0 &\2 &\3 \\
\0 &\0 &\1 &\2 &\0 &\3 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\1 \\
\0 &\2 &\0 &\2 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\3 \\
\0 &\2 &\0 &\2 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\0 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\2 &\1 \\
\0 &\2 &\0 &\1 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\0 &\0 &\2 &\0 &\2 &\2 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\3 \\
\0 &\0 &\2 &\0 &\2 &\2 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\2 &\1 \\
\0 &\2 &\0 &\1 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\0 &\0 &\2 &\0 &\2 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\1 &\0 &\0 &\3 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\1 \\
\0 &\2 &\2 &\0 &\0 &\3 \\
\1 &\0 &\2 &\0 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\3 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\1 \\
\0 &\2 &\0 &\0 &\2 &\3 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\2 &\0 &\0 &\3 \\
\0 &\0 &\1 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\3 &\2 \\
\0 &\2 &\0 &\0 &\1 &\2 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\2 &\0 &\1 &\0 \\
\0 &\0 &\1 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\1 \\
\0 &\2 &\0 &\0 &\3 &\1 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\3 &\0 &\2 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\1 &\0 &\0 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\0 &\0 &\2 &\1 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\2 \\
\0 &\0 &\2 &\0 &\1 &\3 \\
\1 &\0 &\0 &\2 &\0 &\1 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\0 &\1 &\3 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\0 &\1 &\3 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\1 &\0 &\0 &\3 &\2 &\0 \\
\0 &\2 &\2 &\2 &\0 &\0 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\1 &\0 &\0 &\1 &\0 &\3 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\3 &\0 &\2 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\1 \\
\0 &\2 &\0 &\3 &\2 &\0 \\
\1 &\0 &\2 &\2 &\0 &\0 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\1 &\0 &\0 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\2 \\
\1 &\0 &\0 &\3 &\0 &\2 \\
\0 &\2 &\2 &\2 &\0 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\1 &\0 &\3 &\0 &\0 &\2 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\2 \\
\1 &\0 &\0 &\3 &\0 &\2 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\2 &\1 &\3 &\0 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\0 &\0 &\2 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\0 &\0 &\2 &\1 &\3 &\0 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\1 &\0 &\3 &\0 &\2 &\0 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\1 &\0 &\0 &\3 &\2 &\0 \\
\0 &\2 &\2 &\2 &\0 &\0 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\2 &\2 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\0 &\2 &\2 &\0 &\3 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\1 &\0 &\3 &\0 &\1 &\0 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\1 &\0 &\3 &\0 &\2 &\0 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\1 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\2 &\1 &\3 &\0 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\1 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\1 &\0 &\0 &\3 &\1 &\0 \\
\0 &\2 &\1 &\1 &\0 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\1 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\0 &\0 &\3 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\0 &\2 \\
\1 &\0 &\2 &\1 &\0 &\0 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\3 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\3 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\2 \\
\1 &\0 &\0 &\0 &\3 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\3 \\
\0 &\2 &\0 &\0 &\2 &\1 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\3 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\0 &\2 &\2 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\0 &\0 &\1 &\2 &\1 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\3 \\
\0 &\2 &\0 &\0 &\1 &\2 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\0 &\0 &\0 &\1 &\1 &\3 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\1 &\0 &\0 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\0 &\2 &\1 \\
\0 &\0 &\2 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\1 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\0 &\1 &\1 &\0 &\3 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\0 &\0 &\2 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\1 &\0 &\0 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\1 \\
\1 &\0 &\0 &\2 &\0 &\3 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\3 \\
\1 &\0 &\0 &\2 &\0 &\1 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\3 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\2 &\2 &\0 &\0 &\1 \\
\0 &\0 &\1 &\2 &\0 &\3 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\3 \\
\0 &\2 &\0 &\0 &\2 &\1 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\3 \\
\1 &\1 &\0 &\0 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\0 &\0 &\3 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\2 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\1 &\0 &\0 &\0 &\1 &\3 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\1 &\0 &\3 &\0 &\0 &\2 \\
\0 &\2 &\2 &\0 &\1 &\0 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\1 &\0 &\0 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\0 &\2 \\
\0 &\0 &\2 &\1 &\1 &\0 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\2 \\
\1 &\0 &\0 &\3 &\0 &\2 \\
\0 &\2 &\2 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\1 \\
\0 &\2 &\2 &\0 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\1 &\1 &\0 &\1 &\0 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\1 &\1 \\
\0 &\2 &\0 &\1 &\0 &\1 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\1 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\1 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\1 &\0 &\0 &\1 \\
\1 &\0 &\0 &\0 &\2 &\3 \\
\0 &\1 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\0 &\1 &\1 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\1 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\1 \\
\0 &\2 &\0 &\0 &\2 &\3 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\3 \\
\1 &\0 &\0 &\0 &\2 &\1 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\1 \\
\1 &\0 &\0 &\3 &\1 &\0 \\
\0 &\2 &\2 &\2 &\0 &\0 \\
\0 &\1 &\0 &\1 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\1 &\0 &\1 &\0 &\2 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\0 &\1 &\1 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\1 \\
\0 &\2 &\0 &\0 &\3 &\1 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\3 &\0 &\2 &\0 \\
\1 &\0 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\0 &\3 &\2 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\0 &\0 &\1 \\
\1 &\0 &\0 &\2 &\0 &\3 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\1 &\0 &\3 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\1 &\1 \\
\0 &\2 &\2 &\0 &\1 &\0 \\
\0 &\0 &\1 &\2 &\0 &\1 \\
\0 &\1 &\0 &\0 &\2 &\1 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\1 \\
\0 &\2 &\2 &\0 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\1 &\1 &\0 &\0 &\0 &\1 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\0 &\2 &\3 &\0 &\1 &\0 \\
\1 &\0 &\2 &\1 &\0 &\0 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\0 &\1 &\3 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\1 &\0 &\1 \\
\1 &\0 &\1 &\0 &\0 &\3 \\
\0 &\1 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\1 &\2 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\3 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\1 &\1 &\0 &\1 &\0 &\0 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\0 &\2 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\1 &\1 &\0 &\1 &\0 &\0 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\0 &\1 &\3 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\1 &\2 \\
\0 &\2 &\0 &\1 &\0 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\2 &\1 \\
\0 &\2 &\2 &\0 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\1 \\
\0 &\2 &\2 &\0 &\0 &\3 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\1 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\3 \\
\0 &\2 &\2 &\0 &\0 &\1 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\3 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\1 \\
\0 &\2 &\1 &\0 &\0 &\2 \\
\1 &\0 &\0 &\1 &\0 &\3 \\
\0 &\1 &\2 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\1 \\
\0 &\2 &\0 &\1 &\0 &\3 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\2 &\0 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\3 \\
\0 &\2 &\0 &\1 &\0 &\1 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\2 &\0 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\3 \\
\0 &\2 &\2 &\0 &\0 &\1 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\3 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\0 &\3 &\1 &\0 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\3 \\
\0 &\2 &\0 &\0 &\1 &\2 \\
\0 &\0 &\2 &\2 &\0 &\1 \\
\0 &\0 &\1 &\0 &\2 &\3 \\
\1 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\1 &\2 \\
\0 &\2 &\0 &\1 &\0 &\2 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\3 &\2 \\
\0 &\2 &\0 &\0 &\2 &\2 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\0 &\1 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\0 &\0 &\2 &\1 &\1 &\1 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\0 &\0 &\2 &\1 &\1 &\1 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\1 &\1 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\1 &\1 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\1 &\3 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\1 &\3 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\1 &\1 &\3 &\0 \\
\0 &\1 &\2 &\1 &\0 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\3 &\1 &\0 \\
\0 &\0 &\2 &\2 &\1 &\0 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\2 \\
\0 &\2 &\2 &\0 &\1 &\3 \\
\1 &\0 &\2 &\0 &\1 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\1 &\2 &\1 &\2 &\0 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\2 &\1 &\2 &\2 \\
\1 &\0 &\1 &\1 &\2 &\0 \\
\0 &\1 &\0 &\1 &\2 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\1 &\2 &\0 &\1 &\0 &\2 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\1 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\2 &\1 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\1 \\
\0 &\2 &\2 &\1 &\2 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\1 \\
\0 &\2 &\2 &\1 &\2 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\1 &\0 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\2 &\0 &\3 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\2 &\0 &\3 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\1 &\0 &\1 &\2 \\
\0 &\1 &\2 &\0 &\0 &\2 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\3 &\0 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\1 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\0 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\1 &\2 &\1 &\0 &\0 &\2 \\
\0 &\1 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\1 &\2 &\1 &\0 &\0 &\2 \\
\0 &\1 &\2 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\1 &\1 &\0 &\0 &\2 &\3 \\
\0 &\2 &\0 &\0 &\2 &\2 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\0 &\1 &\2 &\1 &\2 &\0 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\1 &\3 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\1 &\2 &\1 &\0 &\2 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\1 &\2 &\2 &\0 &\0 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\1 &\2 &\1 &\0 &\2 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\1 &\2 \\
\0 &\1 &\2 &\2 &\0 &\2 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\2 \\
\0 &\1 &\2 &\2 &\2 &\0 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\1 &\2 &\1 &\1 &\0 &\0 \\
\0 &\1 &\2 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\1 &\0 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\2 \\
\1 &\1 &\1 &\2 &\0 &\0 \\
\0 &\2 &\2 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\2 \\
\1 &\1 &\1 &\1 &\0 &\0 \\
\0 &\2 &\2 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\2 \\
\1 &\1 &\2 &\3 &\0 &\0 \\
\0 &\2 &\2 &\2 &\0 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\1 &\2 &\1 &\2 &\0 &\0 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\2 &\2 &\2 \\
\1 &\2 &\1 &\0 &\3 &\0 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\1 &\2 &\1 &\1 &\0 &\0 \\
\0 &\1 &\2 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\2 \\
\1 &\2 &\2 &\1 &\0 &\0 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\1 &\2 &\1 &\0 &\3 &\0 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\2 \\
\1 &\2 &\2 &\2 &\0 &\0 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\2 \\
\1 &\0 &\2 &\0 &\2 &\2 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\2 &\2 \\
\0 &\1 &\0 &\2 &\2 &\0 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\0 &\1 &\2 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\0 &\2 &\2 &\3 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\1 &\0 &\0 &\2 &\0 &\2 \\
\0 &\1 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\1 &\2 &\3 \\
\0 &\0 &\2 &\1 &\0 &\2 \\
\1 &\1 &\0 &\1 &\0 &\0 \\
\0 &\1 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\1 \\
\0 &\2 &\2 &\0 &\2 &\2 \\
\0 &\0 &\0 &\2 &\2 &\1 \\
\1 &\1 &\0 &\0 &\2 &\0 \\
\0 &\1 &\0 &\1 &\1 &\2 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\3 \\
\0 &\2 &\2 &\0 &\1 &\2 \\
\0 &\0 &\0 &\2 &\1 &\3 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\0 &\1 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\1 &\2 &\0 &\3 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\1 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\2 &\1 \\
\1 &\1 &\1 &\0 &\0 &\1 \\
\0 &\0 &\2 &\0 &\2 &\1 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\1 &\2 &\0 &\2 &\1 &\0 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\0 &\1 &\1 &\0 &\2 &\0 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\1 \\
\0 &\0 &\2 &\1 &\3 &\1 \\
\0 &\0 &\1 &\2 &\2 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\0 &\1 &\0 &\1 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\1 &\1 &\3 \\
\0 &\0 &\1 &\2 &\0 &\1 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\2 \\
\0 &\2 &\2 &\1 &\1 &\0 \\
\1 &\0 &\0 &\3 &\1 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\2 \\
\0 &\2 &\2 &\1 &\1 &\0 \\
\1 &\0 &\0 &\3 &\1 &\0 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\2 \\
\0 &\2 &\1 &\3 &\2 &\0 \\
\1 &\0 &\0 &\1 &\2 &\0 \\
\0 &\0 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\1 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\0 &\2 &\2 &\1 &\2 \\
\1 &\0 &\1 &\2 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\1 &\1 &\2 \\
\0 &\1 &\2 &\1 &\0 &\2 \\
\1 &\1 &\1 &\0 &\0 &\0 \\
\0 &\0 &\1 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\1 &\1 &\2 &\0 &\0 &\0 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\3 &\1 &\2 \\
\0 &\0 &\2 &\2 &\1 &\2 \\
\1 &\0 &\1 &\2 &\0 &\0 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\1 &\2 \\
\0 &\2 &\0 &\2 &\1 &\2 \\
\0 &\1 &\2 &\2 &\0 &\0 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\1 &\1 &\0 &\0 &\1 &\2 \\
\0 &\2 &\2 &\0 &\1 &\0 \\
\0 &\1 &\1 &\0 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\1 &\2 &\1 &\0 &\0 &\2 \\
\1 &\0 &\2 &\2 &\0 &\0 \\
\0 &\0 &\1 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\0 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\1 &\2 \\
\0 &\2 &\2 &\1 &\1 &\0 \\
\1 &\1 &\2 &\0 &\0 &\0 \\
\0 &\1 &\0 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\0 &\1 &\3 \\
\0 &\0 &\2 &\2 &\0 &\3 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\0 &\1 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\1 &\2 \\
\0 &\2 &\0 &\1 &\1 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\1 &\1 &\0 &\0 &\1 &\0 \\
\0 &\1 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\0 &\3 &\2 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\0 &\2 &\0 &\3 &\1 &\2 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\1 &\0 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\1 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\1 &\0 &\0 &\1 &\0 &\3 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\1 \\
\0 &\2 &\2 &\1 &\0 &\2 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\3 &\1 &\1 &\2 &\2 \\
\1 &\2 &\0 &\0 &\2 &\2 \\
\0 &\1 &\2 &\0 &\2 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\3 &\1 &\1 &\2 &\2 \\
\1 &\2 &\0 &\0 &\2 &\2 \\
\0 &\1 &\2 &\0 &\2 &\0 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\2 \\
\0 &\1 &\0 &\1 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\1 &\2 \\
\0 &\2 &\2 &\1 &\1 &\0 \\
\0 &\1 &\1 &\2 &\0 &\0 \\
\1 &\0 &\0 &\1 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\1 \\
\1 &\1 &\0 &\2 &\0 &\1 \\
\0 &\2 &\2 &\2 &\0 &\0 \\
\0 &\1 &\0 &\0 &\2 &\1 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\2 \\
\1 &\0 &\2 &\0 &\1 &\3 \\
\0 &\2 &\2 &\0 &\0 &\1 \\
\0 &\0 &\0 &\2 &\1 &\3 \\
\0 &\1 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\2 \\
\0 &\2 &\2 &\2 &\1 &\0 \\
\0 &\1 &\1 &\3 &\0 &\0 \\
\1 &\0 &\0 &\2 &\1 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\2 \\
\0 &\2 &\1 &\2 &\2 &\0 \\
\0 &\1 &\2 &\0 &\3 &\0 \\
\1 &\0 &\0 &\2 &\2 &\0 \\
\0 &\0 &\0 &\1 &\1 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\2 &\2 \\
\0 &\2 &\2 &\1 &\0 &\3 \\
\0 &\1 &\1 &\0 &\0 &\1 \\
\1 &\0 &\0 &\1 &\0 &\3 \\
\0 &\0 &\0 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\3 &\1 &\1 &\2 \\
\0 &\2 &\1 &\0 &\1 &\2 \\
\1 &\0 &\2 &\0 &\0 &\2 \\
\0 &\0 &\1 &\2 &\1 &\0 \\
\0 &\0 &\1 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\1 \\
\1 &\0 &\0 &\2 &\2 &\2 \\
\0 &\2 &\0 &\0 &\2 &\3 \\
\0 &\0 &\2 &\2 &\0 &\2 \\
\0 &\0 &\1 &\1 &\2 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\3 \\
\0 &\2 &\2 &\1 &\0 &\1 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\0 &\1 &\0 &\0 &\2 &\1 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\3 &\1 \\
\1 &\1 &\1 &\0 &\2 &\0 \\
\0 &\2 &\0 &\0 &\2 &\1 \\
\0 &\1 &\2 &\2 &\2 &\0 \\
\0 &\1 &\0 &\0 &\1 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\1 &\2 \\
\0 &\2 &\1 &\1 &\0 &\2 \\
\0 &\0 &\2 &\2 &\1 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\3 &\1 &\2 \\
\0 &\2 &\1 &\1 &\0 &\2 \\
\0 &\0 &\2 &\2 &\1 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\1 &\0 &\0 &\0 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\2 &\3 \\
\0 &\2 &\1 &\0 &\2 &\2 \\
\0 &\0 &\2 &\2 &\2 &\1 \\
\0 &\0 &\1 &\1 &\2 &\0 \\
\1 &\0 &\1 &\0 &\0 &\2 \\
\0 &\1 &\1 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\3 &\1 &\1 \\
\0 &\0 &\2 &\2 &\1 &\1 \\
\1 &\0 &\1 &\1 &\0 &\1 \\
\0 &\0 &\1 &\0 &\2 &\1 \\
\0 &\0 &\1 &\1 &\1 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\3 &\1 &\2 \\
\0 &\0 &\2 &\2 &\1 &\2 \\
\1 &\0 &\1 &\1 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\0 &\1 &\1 &\0 &\1 &\0 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\2 &\1 &\3 &\1 &\1 \\
\0 &\0 &\2 &\2 &\1 &\1 \\
\1 &\0 &\1 &\1 &\0 &\1 \\
\0 &\0 &\1 &\0 &\2 &\1 \\
\0 &\0 &\1 &\1 &\1 &\2 \\
\0 &\1 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\1 &\1 &\2 \\
\1 &\2 &\2 &\1 &\0 &\0 \\
\1 &\1 &\0 &\2 &\1 &\0 \\
\0 &\1 &\1 &\1 &\0 &\0 \\
\0 &\0 &\0 &\1 &\2 &\2 \\
\1 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\0 &\2 &\0 &\3 &\1 &\2 \\
\0 &\1 &\2 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\1 &\0 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\1 &\2 &\0 &\0 &\1 &\2 \\
\1 &\0 &\2 &\1 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\0 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\2 &\2 &\1 &\2 \\
\0 &\2 &\2 &\0 &\3 &\2 \\
\0 &\0 &\1 &\2 &\2 &\2 \\
\0 &\1 &\0 &\1 &\0 &\2 \\
\1 &\0 &\0 &\0 &\1 &\2 \\
\0 &\1 &\0 &\0 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\2 &\2 \\
\0 &\2 &\1 &\0 &\1 &\2 \\
\0 &\0 &\2 &\1 &\3 &\2 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\1 &\0 &\0 &\0 &\2 &\2 \\
\0 &\0 &\1 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\2 \\
\1 &\2 &\0 &\0 &\1 &\2 \\
\1 &\0 &\2 &\1 &\0 &\2 \\
\0 &\1 &\0 &\2 &\0 &\2 \\
\0 &\0 &\1 &\0 &\2 &\2 \\
\1 &\0 &\0 &\1 &\1 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\2 &\1 &\1 \\
\0 &\2 &\1 &\0 &\3 &\1 \\
\0 &\0 &\2 &\2 &\2 &\1 \\
\0 &\1 &\1 &\1 &\2 &\0 \\
\0 &\0 &\1 &\0 &\1 &\2 \\
\1 &\0 &\1 &\0 &\0 &\1 \\
\end{array}\right)$,
$\left(\begin{array}{@{}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{\,}c@{}c@{}}
\2 &\1 &\1 &\1 &\1 &\3 \\
\0 &\2 &\1 &\1 &\0 &\1 \\
\0 &\1 &\2 &\0 &\1 &\1 \\
\0 &\0 &\1 &\2 &\1 &\2 \\
\0 &\1 &\0 &\1 &\2 &\2 \\
\1 &\0 &\0 &\1 &\1 &\1 \\
\end{array}
\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
 1 & 0 & 1 & 0 & 0 & 1 &\0 & 0 & 0 & 1 & 0 & 0\\[0.5em]
 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 & 1\\
 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0\\
 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1\\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0\\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0\\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1
\end{array}\right),
 \qquad
  \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
 1 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0\\[0.5em]
 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1\\
 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0\\
 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0\\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0\\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1\\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0
\end{array}\right),
 \qquad
   \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
\1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1\\[0.5em]
 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 0 & 1\\
 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0\\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1\\
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0\\
 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0\\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0
\end{array}\right),$$
 $$
  \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0\\[0.5em]
 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0\\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0\\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0\\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0\\
 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0\\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1
\end{array}\right),
 \qquad
  \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
\0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 1\\
 1 &\1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1\\[0.5em]
 0 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0\\
 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0\\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0\\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0\\
 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0
\end{array}\right),
 \qquad
  \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
\0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0\\[0.5em]
 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1\\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0\\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 1\\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 1\\
 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0\\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1
\end{array}\right),$$
 $$ \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
 1 & 0 &\0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1\\[0.5em]
 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 1\\
 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1\\
 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0\\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0\\
 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1\\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1
\end{array}\right),
 \qquad
  \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
\1 & 1 & 1 & 0 & 1 &\0 & 0 & 0 & 0 & 0 & 0 & 1\\
\0 & 1 & 1 &\0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0\\[0.5em]
 1 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0\\
 1 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 1\\
 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0\\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0\\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0
\end{array}\right),
 \qquad
  \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
 1 &\0 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 0\\[0.5em]
 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1\\
 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0\\
 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1\\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0\\
 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0\\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0
\end{array}\right),$$
 $$
  \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
 0 & 1 &\0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 1\\
\1 & 0 & 1 &\0 &\0 & 0 & 0 & 1 & 1 & 0 & 1 & 1\\[0.5em]
 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 1 & 0\\
 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0\\
 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0\\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0\\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0
\end{array}\right),
 \qquad
   \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
 1 & 1 & 1 &\0 &\0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\[0.5em]
 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0\\
 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0\\
 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 0 & 0\\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 0\\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0\\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1
\end{array}\right),
 \qquad
  \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
\1 & 1 & 1 & 0 &\0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\[0.5em]
 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0\\
 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0\\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0\\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0\\
 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0\\
 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1
\end{array}\right),$$
 $$ \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
\1 & 1 & 1 & 0 &\0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
 1 & 1 &\0 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1\\[0.5em]
 1 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 0\\
 1 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0\\
 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0\\
 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0\\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0
\end{array}\right),
 \qquad
  \left(\begin{array}{@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }c@{}c@{\ }}
 1 &\0 & 1 &\0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0\\[0.5em]
 1 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 1 & 0\\
 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0\\
 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0\\
 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0\\
 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0\\
 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1
\end{array}
